The Algorithm of Pipelined Gossiping

A family of gossiping algorithms depending on a parameter permutation is introduced, formalized, and discussed. Several of its members are analyzed and their asymptotic behaviour is revealed, including a member whose model and performance closely follows the one of hardware pipelined processors. This similarity is exposed. An optimizing algorithm is finally proposed and discussed as a general strategy to increase the performance of the base algorithms.

==> cmp12-average.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,250){\makebox(0,0)[r]{1}}
\put(1460.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,337){\makebox(0,0)[r]{2}}
\put(1460.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,424){\makebox(0,0)[r]{3}}
\put(1460.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,511){\makebox(0,0)[r]{4}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,598){\makebox(0,0)[r]{5}}
\put(1460.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,685){\makebox(0,0)[r]{6}}
\put(1460.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,772){\makebox(0,0)[r]{7}}
\put(1460.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,859){\makebox(0,0)[r]{8}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,122){\makebox(0,0){1}}
\put(141.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290,122){\makebox(0,0){2}}
\put(290.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439,122){\makebox(0,0){3}}
\put(439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,122){\makebox(0,0){4}}
\put(587.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,122){\makebox(0,0){5}}
\put(736.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,122){\makebox(0,0){6}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1034.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1034,122){\makebox(0,0){7}}
\put(1034.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182,122){\makebox(0,0){8}}
\put(1182.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1331.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1331,122){\makebox(0,0){9}}
\put(1331.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){10}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,163.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(141.0,859.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\mu$}}
\put(810,61){\makebox(0,0){$N$}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(141,337){\usebox{\plotpoint}}
\multiput(290.00,337.58)(1.289,0.499){113}{\rule{1.128pt}{0.120pt}}
\multiput(290.00,336.17)(146.660,58.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(439.00,395.58)(1.280,0.499){113}{\rule{1.121pt}{0.120pt}}
\multiput(439.00,394.17)(145.674,58.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(587.00,453.58)(1.289,0.499){113}{\rule{1.128pt}{0.120pt}}
\multiput(587.00,452.17)(146.660,58.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(736.00,511.58)(1.289,0.499){113}{\rule{1.128pt}{0.120pt}}
\multiput(736.00,510.17)(146.660,58.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(885.00,569.58)(1.289,0.499){113}{\rule{1.128pt}{0.120pt}}
\multiput(885.00,568.17)(146.660,58.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1034.00,627.58)(1.280,0.499){113}{\rule{1.121pt}{0.120pt}}
\multiput(1034.00,626.17)(145.674,58.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(1182.00,685.58)(1.289,0.499){113}{\rule{1.128pt}{0.120pt}}
\multiput(1182.00,684.17)(146.660,58.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1331.00,743.58)(1.289,0.499){113}{\rule{1.128pt}{0.120pt}}
\multiput(1331.00,742.17)(146.660,58.000){2}{\rule{0.564pt}{0.400pt}}
\put(141.0,337.0){\rule[-0.200pt]{35.894pt}{0.400pt}}
\put(1480,801){\usebox{\plotpoint}}
\put(141,337){\usebox{\plotpoint}}
\multiput(141,337)(20.756,0.000){8}{\usebox{\plotpoint}}
\multiput(290,337)(20.637,2.216){7}{\usebox{\plotpoint}}
\multiput(439,353)(20.751,0.421){7}{\usebox{\plotpoint}}
\multiput(587,356)(20.726,1.113){7}{\usebox{\plotpoint}}
\multiput(736,364)(20.754,0.279){7}{\usebox{\plotpoint}}
\multiput(885,366)(20.748,0.557){8}{\usebox{\plotpoint}}
\multiput(1034,370)(20.754,0.280){7}{\usebox{\plotpoint}}
\multiput(1182,372)(20.751,0.418){7}{\usebox{\plotpoint}}
\multiput(1331,375)(20.755,0.139){7}{\usebox{\plotpoint}}
\put(1480,376){\usebox{\plotpoint}}
\end{picture}


==> cmp12-efficiency.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,233){\makebox(0,0)[r]{10}}
\put(1460.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,302){\makebox(0,0)[r]{20}}
\put(1460.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,372){\makebox(0,0)[r]{30}}
\put(1460.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,441){\makebox(0,0)[r]{40}}
\put(1460.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{50}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,581){\makebox(0,0)[r]{60}}
\put(1460.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,650){\makebox(0,0)[r]{70}}
\put(1460.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,720){\makebox(0,0)[r]{80}}
\put(1460.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,789){\makebox(0,0)[r]{90}}
\put(1460.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{100}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,122){\makebox(0,0){20}}
\put(336.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,122){\makebox(0,0){40}}
\put(500.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,122){\makebox(0,0){60}}
\put(663.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,122){\makebox(0,0){80}}
\put(826.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,122){\makebox(0,0){100}}
\put(990.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,122){\makebox(0,0){120}}
\put(1153.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,122){\makebox(0,0){140}}
\put(1317.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){160}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\epsilon$}}
\put(830,61){\makebox(0,0){$N$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181.59,810.43)(0.488,-15.286){13}{\rule{0.117pt}{11.700pt}}
\multiput(180.17,834.72)(8.000,-207.716){2}{\rule{0.400pt}{5.850pt}}
\put(189.0,627.0){\rule[-0.200pt]{311.002pt}{0.400pt}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181,859)(0.715,-20.743){12}{\usebox{\plotpoint}}
\multiput(189,627)(1.968,-20.662){4}{\usebox{\plotpoint}}
\multiput(197,543)(2.610,-20.591){3}{\usebox{\plotpoint}}
\multiput(206,472)(3.975,-20.371){2}{\usebox{\plotpoint}}
\multiput(214,431)(4.503,-20.261){2}{\usebox{\plotpoint}}
\put(225.24,384.87){\usebox{\plotpoint}}
\put(231.83,365.19){\usebox{\plotpoint}}
\put(239.46,345.90){\usebox{\plotpoint}}
\put(248.92,327.46){\usebox{\plotpoint}}
\put(260.27,310.09){\usebox{\plotpoint}}
\put(273.02,293.73){\usebox{\plotpoint}}
\put(287.33,278.71){\usebox{\plotpoint}}
\put(303.79,266.14){\usebox{\plotpoint}}
\put(321.38,255.13){\usebox{\plotpoint}}
\put(339.76,245.59){\usebox{\plotpoint}}
\put(358.97,237.76){\usebox{\plotpoint}}
\put(378.68,231.37){\usebox{\plotpoint}}
\put(398.62,225.75){\usebox{\plotpoint}}
\put(418.78,220.81){\usebox{\plotpoint}}
\put(439.09,216.73){\usebox{\plotpoint}}
\put(459.45,212.94){\usebox{\plotpoint}}
\put(479.94,209.77){\usebox{\plotpoint}}
\put(500.48,206.94){\usebox{\plotpoint}}
\put(521.07,204.37){\usebox{\plotpoint}}
\put(541.68,202.00){\usebox{\plotpoint}}
\put(562.33,200.33){\usebox{\plotpoint}}
\put(582.99,198.75){\usebox{\plotpoint}}
\put(603.64,197.00){\usebox{\plotpoint}}
\put(624.32,195.71){\usebox{\plotpoint}}
\put(644.97,194.00){\usebox{\plotpoint}}
\put(665.65,192.67){\usebox{\plotpoint}}
\put(686.36,192.00){\usebox{\plotpoint}}
\put(707.03,190.62){\usebox{\plotpoint}}
\put(727.75,190.00){\usebox{\plotpoint}}
\put(748.42,188.57){\usebox{\plotpoint}}
\put(769.14,187.98){\usebox{\plotpoint}}
\put(789.83,187.00){\usebox{\plotpoint}}
\put(810.53,186.00){\usebox{\plotpoint}}
\put(831.25,185.42){\usebox{\plotpoint}}
\put(851.98,185.00){\usebox{\plotpoint}}
\put(872.67,184.00){\usebox{\plotpoint}}
\put(893.42,183.82){\usebox{\plotpoint}}
\put(914.12,183.00){\usebox{\plotpoint}}
\put(934.86,182.77){\usebox{\plotpoint}}
\put(955.57,182.00){\usebox{\plotpoint}}
\put(976.31,181.63){\usebox{\plotpoint}}
\put(997.03,181.00){\usebox{\plotpoint}}
\put(1017.78,181.00){\usebox{\plotpoint}}
\put(1038.48,180.00){\usebox{\plotpoint}}
\put(1059.24,180.00){\usebox{\plotpoint}}
\put(1079.93,179.01){\usebox{\plotpoint}}
\put(1100.69,179.00){\usebox{\plotpoint}}
\put(1121.44,179.00){\usebox{\plotpoint}}
\put(1142.14,178.00){\usebox{\plotpoint}}
\put(1162.89,178.00){\usebox{\plotpoint}}
\put(1183.65,178.00){\usebox{\plotpoint}}
\put(1204.34,177.00){\usebox{\plotpoint}}
\put(1225.10,177.00){\usebox{\plotpoint}}
\put(1245.85,177.00){\usebox{\plotpoint}}
\put(1266.61,177.00){\usebox{\plotpoint}}
\put(1287.30,176.00){\usebox{\plotpoint}}
\put(1308.06,176.00){\usebox{\plotpoint}}
\put(1328.81,176.00){\usebox{\plotpoint}}
\put(1349.57,176.00){\usebox{\plotpoint}}
\put(1370.29,175.46){\usebox{\plotpoint}}
\put(1391.02,175.00){\usebox{\plotpoint}}
\put(1411.77,175.00){\usebox{\plotpoint}}
\put(1432.53,175.00){\usebox{\plotpoint}}
\put(1453.28,175.00){\usebox{\plotpoint}}
\put(1474.02,174.75){\usebox{\plotpoint}}
\put(1480,174){\usebox{\plotpoint}}
\end{picture}


==> cmp12-steps.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,233){\makebox(0,0)[r]{2000}}
\put(1460.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,302){\makebox(0,0)[r]{4000}}
\put(1460.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,372){\makebox(0,0)[r]{6000}}
\put(1460.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,441){\makebox(0,0)[r]{8000}}
\put(1460.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,511){\makebox(0,0)[r]{10000}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,581){\makebox(0,0)[r]{12000}}
\put(1460.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,650){\makebox(0,0)[r]{14000}}
\put(1460.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,720){\makebox(0,0)[r]{16000}}
\put(1460.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,789){\makebox(0,0)[r]{18000}}
\put(1460.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{20000}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345,122){\makebox(0,0){50}}
\put(345.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(471.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(471,122){\makebox(0,0){100}}
\put(471.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,122){\makebox(0,0){150}}
\put(597.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723,122){\makebox(0,0){200}}
\put(723.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849,122){\makebox(0,0){250}}
\put(849.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975,122){\makebox(0,0){300}}
\put(975.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1102.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1102,122){\makebox(0,0){350}}
\put(1102.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228,122){\makebox(0,0){400}}
\put(1228.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354,122){\makebox(0,0){450}}
\put(1354.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){500}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,163.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(221.0,859.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\lambda$}}
\put(850,61){\makebox(0,0){$N$}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(221,163){\usebox{\plotpoint}}
\put(229,162.67){\rule{0.482pt}{0.400pt}}
\multiput(229.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(254,163.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(231.0,164.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(277,164.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,164.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256.0,165.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(302,165.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.0,166.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(327,166.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.0,167.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(350,167.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,167.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.0,168.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(375,168.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,168.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352.0,169.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(398,169.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.0,170.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(423,170.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.0,171.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(446,171.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,171.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425.0,172.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(471,172.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,172.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.0,173.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(496,173.67){\rule{0.723pt}{0.400pt}}
\multiput(496.00,173.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(473.0,174.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(519,174.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544,175.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,175.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.0,176.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(567,176.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546.0,177.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(592,177.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,177.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569.0,178.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(617,178.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,178.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(594.0,179.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(640,179.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,179.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665,180.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,180.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(642.0,181.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(688,181.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713,182.67){\rule{0.723pt}{0.400pt}}
\multiput(713.00,182.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(690.0,183.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(736,183.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,183.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761,184.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(738.0,185.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(786,185.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,185.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(763.0,186.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(809,186.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,186.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(834,187.67){\rule{0.723pt}{0.400pt}}
\multiput(834.00,187.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(811.0,188.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(857,188.67){\rule{0.482pt}{0.400pt}}
\multiput(857.00,188.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(837.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(882,189.67){\rule{0.723pt}{0.400pt}}
\multiput(882.00,189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(859.0,190.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(905,190.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,190.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930,191.67){\rule{0.482pt}{0.400pt}}
\multiput(930.00,191.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907.0,192.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(955,192.67){\rule{0.723pt}{0.400pt}}
\multiput(955.00,192.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(932.0,193.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(978,193.67){\rule{0.482pt}{0.400pt}}
\multiput(978.00,193.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(958.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003,194.67){\rule{0.723pt}{0.400pt}}
\multiput(1003.00,194.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(980.0,195.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1026,195.67){\rule{0.482pt}{0.400pt}}
\multiput(1026.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1006.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1051,196.67){\rule{0.723pt}{0.400pt}}
\multiput(1051.00,196.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1028.0,197.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1076,197.67){\rule{0.723pt}{0.400pt}}
\multiput(1076.00,197.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1054.0,198.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1099,198.67){\rule{0.723pt}{0.400pt}}
\multiput(1099.00,198.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1079.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124,199.67){\rule{0.723pt}{0.400pt}}
\multiput(1124.00,199.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1102.0,200.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1147,200.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,200.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1127.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1172,201.67){\rule{0.723pt}{0.400pt}}
\multiput(1172.00,201.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1149.0,202.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1195,202.67){\rule{0.482pt}{0.400pt}}
\multiput(1195.00,202.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1175.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1220,203.67){\rule{0.723pt}{0.400pt}}
\multiput(1220.00,203.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1197.0,204.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1245,204.67){\rule{0.723pt}{0.400pt}}
\multiput(1245.00,204.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1223.0,205.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1268,205.67){\rule{0.723pt}{0.400pt}}
\multiput(1268.00,205.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1248.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1293,206.67){\rule{0.723pt}{0.400pt}}
\multiput(1293.00,206.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1271.0,207.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1316,207.67){\rule{0.723pt}{0.400pt}}
\multiput(1316.00,207.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1296.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341,208.67){\rule{0.723pt}{0.400pt}}
\multiput(1341.00,208.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1319.0,209.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1364,209.67){\rule{0.482pt}{0.400pt}}
\multiput(1364.00,209.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1344.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1389,210.67){\rule{0.723pt}{0.400pt}}
\multiput(1389.00,210.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1366.0,211.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1414,211.67){\rule{0.723pt}{0.400pt}}
\multiput(1414.00,211.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1392.0,212.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1437,212.67){\rule{0.723pt}{0.400pt}}
\multiput(1437.00,212.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1417.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1462,213.67){\rule{0.723pt}{0.400pt}}
\multiput(1462.00,213.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1440.0,214.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1465.0,215.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(221,163){\usebox{\plotpoint}}
\put(221.00,163.00){\usebox{\plotpoint}}
\put(241.12,166.00){\usebox{\plotpoint}}
\put(260.84,171.00){\usebox{\plotpoint}}
\put(279.54,179.36){\usebox{\plotpoint}}
\put(296.98,189.99){\usebox{\plotpoint}}
\put(313.43,202.43){\usebox{\plotpoint}}
\put(328.93,215.89){\usebox{\plotpoint}}
\put(344.04,230.04){\usebox{\plotpoint}}
\put(357.51,245.51){\usebox{\plotpoint}}
\put(370.86,261.28){\usebox{\plotpoint}}
\put(382.97,277.97){\usebox{\plotpoint}}
\put(394.91,294.83){\usebox{\plotpoint}}
\put(406.43,311.90){\usebox{\plotpoint}}
\put(417.51,329.35){\usebox{\plotpoint}}
\put(428.03,347.08){\usebox{\plotpoint}}
\put(438.04,365.06){\usebox{\plotpoint}}
\put(447.74,383.36){\usebox{\plotpoint}}
\put(457.12,401.80){\usebox{\plotpoint}}
\put(466.50,420.24){\usebox{\plotpoint}}
\put(475.34,438.90){\usebox{\plotpoint}}
\put(483.89,457.79){\usebox{\plotpoint}}
\put(492.25,476.75){\usebox{\plotpoint}}
\put(500.85,495.55){\usebox{\plotpoint}}
\put(509.17,514.51){\usebox{\plotpoint}}
\put(516.44,533.87){\usebox{\plotpoint}}
\put(524.55,552.92){\usebox{\plotpoint}}
\put(531.66,572.32){\usebox{\plotpoint}}
\put(539.20,591.60){\usebox{\plotpoint}}
\put(546.07,611.15){\usebox{\plotpoint}}
\put(553.56,630.47){\usebox{\plotpoint}}
\put(560.68,649.92){\usebox{\plotpoint}}
\put(567.61,669.44){\usebox{\plotpoint}}
\put(574.04,689.12){\usebox{\plotpoint}}
\put(580.78,708.74){\usebox{\plotpoint}}
\put(587.35,728.40){\usebox{\plotpoint}}
\put(593.54,748.15){\usebox{\plotpoint}}
\put(599.72,767.93){\usebox{\plotpoint}}
\put(606.39,787.55){\usebox{\plotpoint}}
\put(612.46,807.37){\usebox{\plotpoint}}
\put(618.57,827.18){\usebox{\plotpoint}}
\put(622,840){\usebox{\plotpoint}}
\end{picture}


==> cmpaverage-zerorand.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{2}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,279){\makebox(0,0)[r]{2.2}}
\put(1460.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,395){\makebox(0,0)[r]{2.4}}
\put(1460.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{2.6}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,627){\makebox(0,0)[r]{2.8}}
\put(1460.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,743){\makebox(0,0)[r]{3}}
\put(1460.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{3.2}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,122){\makebox(0,0){20}}
\put(336.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,122){\makebox(0,0){40}}
\put(500.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,122){\makebox(0,0){60}}
\put(663.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,122){\makebox(0,0){80}}
\put(826.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,122){\makebox(0,0){100}}
\put(990.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,122){\makebox(0,0){120}}
\put(1153.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,122){\makebox(0,0){140}}
\put(1317.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){160}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\mu$}}
\put(830,61){\makebox(0,0){$N$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181,163){\usebox{\plotpoint}}
\multiput(189.59,163.00)(0.488,15.286){13}{\rule{0.117pt}{11.700pt}}
\multiput(188.17,163.00)(8.000,207.716){2}{\rule{0.400pt}{5.850pt}}
\multiput(197.59,389.60)(0.489,-1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(196.17,392.30)(9.000,-24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(206.59,368.00)(0.488,5.579){13}{\rule{0.117pt}{4.350pt}}
\multiput(205.17,368.00)(8.000,75.971){2}{\rule{0.400pt}{2.175pt}}
\multiput(214.59,453.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(213.17,453.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(222.59,479.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(221.17,479.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(230.59,514.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(229.17,514.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(238.59,550.00)(0.488,3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(237.17,550.00)(8.000,52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(246.59,609.00)(0.489,5.504){15}{\rule{0.118pt}{4.322pt}}
\multiput(245.17,609.00)(9.000,86.029){2}{\rule{0.400pt}{2.161pt}}
\put(181.0,163.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(263.59,663.53)(0.488,-12.711){13}{\rule{0.117pt}{9.750pt}}
\multiput(262.17,683.76)(8.000,-172.763){2}{\rule{0.400pt}{4.875pt}}
\multiput(271.59,511.00)(0.488,12.843){13}{\rule{0.117pt}{9.850pt}}
\multiput(270.17,511.00)(8.000,174.556){2}{\rule{0.400pt}{4.925pt}}
\multiput(279.59,706.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(278.17,706.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(287.59,718.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(286.17,718.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(295.59,729.49)(0.489,-4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(294.17,736.24)(9.000,-64.243){2}{\rule{0.400pt}{1.628pt}}
\multiput(304.59,672.00)(0.488,4.126){13}{\rule{0.117pt}{3.250pt}}
\multiput(303.17,672.00)(8.000,56.254){2}{\rule{0.400pt}{1.625pt}}
\multiput(312.00,733.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(312.00,734.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(320.59,709.74)(0.488,-5.645){13}{\rule{0.117pt}{4.400pt}}
\multiput(319.17,718.87)(8.000,-76.868){2}{\rule{0.400pt}{2.200pt}}
\multiput(328.59,642.00)(0.488,3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(327.17,642.00)(8.000,47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(336.59,686.70)(0.488,-2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(335.17,690.85)(8.000,-33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(344.59,647.36)(0.489,-2.883){15}{\rule{0.118pt}{2.322pt}}
\multiput(343.17,652.18)(9.000,-45.180){2}{\rule{0.400pt}{1.161pt}}
\multiput(353.59,607.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(352.17,607.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(361.59,628.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(360.17,628.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(369.59,660.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(368.17,660.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(377.59,670.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(376.17,672.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(385.59,655.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(384.17,655.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(393.59,694.28)(0.489,-2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(392.17,698.64)(9.000,-40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(402.59,658.00)(0.488,3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(401.17,658.00)(8.000,47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(410.59,707.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(409.17,709.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(418.59,685.70)(0.488,-2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(417.17,689.85)(8.000,-33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(426.59,651.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(425.17,653.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(434.59,634.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(433.17,634.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(442.59,650.00)(0.489,1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(441.17,650.00)(9.000,30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(451.59,684.00)(0.488,3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(450.17,684.00)(8.000,45.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(459.59,719.85)(0.488,-4.654){13}{\rule{0.117pt}{3.650pt}}
\multiput(458.17,727.42)(8.000,-63.424){2}{\rule{0.400pt}{1.825pt}}
\multiput(467.59,664.00)(0.488,2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(466.17,664.00)(8.000,30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(475.59,695.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(474.17,696.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(483.00,686.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(483.00,687.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(491.59,682.00)(0.489,3.757){15}{\rule{0.118pt}{2.989pt}}
\multiput(490.17,682.00)(9.000,58.796){2}{\rule{0.400pt}{1.494pt}}
\multiput(500.00,745.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(500.00,746.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(508.59,731.87)(0.488,-2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(507.17,736.43)(8.000,-37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(516.00,697.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(516.00,698.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(524.59,695.00)(0.488,3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(523.17,695.00)(8.000,54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(532.59,738.77)(0.488,-5.314){13}{\rule{0.117pt}{4.150pt}}
\multiput(531.17,747.39)(8.000,-72.386){2}{\rule{0.400pt}{2.075pt}}
\multiput(540.59,675.00)(0.489,1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(539.17,675.00)(9.000,30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(549.59,709.00)(0.488,4.456){13}{\rule{0.117pt}{3.500pt}}
\multiput(548.17,709.00)(8.000,60.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(557.59,760.40)(0.488,-5.116){13}{\rule{0.117pt}{4.000pt}}
\multiput(556.17,768.70)(8.000,-69.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(565.59,699.00)(0.488,4.126){13}{\rule{0.117pt}{3.250pt}}
\multiput(564.17,699.00)(8.000,56.254){2}{\rule{0.400pt}{1.625pt}}
\multiput(573.59,758.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(572.17,760.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(581.59,743.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(580.17,746.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\put(589,724.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,723.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,726.17){\rule{1.700pt}{0.400pt}}
\multiput(598.00,725.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(606.59,728.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(605.17,728.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(614.59,750.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(613.17,750.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(622.59,757.02)(0.488,-4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(621.17,765.01)(8.000,-67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(630.59,698.00)(0.489,4.980){15}{\rule{0.118pt}{3.922pt}}
\multiput(629.17,698.00)(9.000,77.859){2}{\rule{0.400pt}{1.961pt}}
\multiput(639.59,771.55)(0.488,-3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(638.17,777.77)(8.000,-51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(647.59,721.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(646.17,723.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(655.59,708.00)(0.488,2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(654.17,708.00)(8.000,34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(663.00,745.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(663.00,746.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(671.59,743.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(670.17,743.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(679.59,757.76)(0.489,-2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(678.17,761.38)(9.000,-33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(688.59,728.00)(0.488,3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(687.17,728.00)(8.000,41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(696.59,764.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(695.17,769.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(704.59,721.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(703.17,724.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(712.59,703.00)(0.488,2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(711.17,703.00)(8.000,32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(720.00,740.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(720.00,739.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(728.59,737.10)(0.489,-2.650){15}{\rule{0.118pt}{2.144pt}}
\multiput(727.17,741.55)(9.000,-41.549){2}{\rule{0.400pt}{1.072pt}}
\put(737,700.17){\rule{1.700pt}{0.400pt}}
\multiput(737.00,699.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(745.59,702.00)(0.488,6.239){13}{\rule{0.117pt}{4.850pt}}
\multiput(744.17,702.00)(8.000,84.934){2}{\rule{0.400pt}{2.425pt}}
\multiput(753.00,795.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(753.00,796.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(761.59,783.24)(0.488,-2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(760.17,788.12)(8.000,-40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(769.59,748.00)(0.488,4.522){13}{\rule{0.117pt}{3.550pt}}
\multiput(768.17,748.00)(8.000,61.632){2}{\rule{0.400pt}{1.775pt}}
\multiput(777.59,809.76)(0.489,-2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(776.17,813.38)(9.000,-33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(786.59,767.55)(0.488,-3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(785.17,773.77)(8.000,-51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(794.59,716.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(793.17,719.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(802.59,697.00)(0.488,5.116){13}{\rule{0.117pt}{4.000pt}}
\multiput(801.17,697.00)(8.000,69.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(810.59,763.79)(0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(809.17,769.40)(8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(818.59,713.45)(0.488,-2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(817.17,718.23)(8.000,-39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(826.59,679.00)(0.489,5.329){15}{\rule{0.118pt}{4.189pt}}
\multiput(825.17,679.00)(9.000,83.306){2}{\rule{0.400pt}{2.094pt}}
\multiput(835.59,771.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(834.17,771.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(843.59,779.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(842.17,783.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(851.59,743.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(850.17,747.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(859.59,706.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(858.17,711.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(867.59,670.00)(0.488,2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(866.17,670.00)(8.000,39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(875.59,714.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(874.17,714.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(884.59,728.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(883.17,729.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(892.59,715.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(891.17,717.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(900.59,706.00)(0.488,3.531){13}{\rule{0.117pt}{2.800pt}}
\multiput(899.17,706.00)(8.000,48.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(908.59,740.07)(0.488,-6.173){13}{\rule{0.117pt}{4.800pt}}
\multiput(907.17,750.04)(8.000,-84.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(916.59,666.00)(0.488,4.654){13}{\rule{0.117pt}{3.650pt}}
\multiput(915.17,666.00)(8.000,63.424){2}{\rule{0.400pt}{1.825pt}}
\multiput(924.59,737.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(923.17,737.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(933.59,745.74)(0.488,-2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(932.17,749.37)(8.000,-29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(941.59,720.00)(0.488,4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(940.17,720.00)(8.000,57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(949.59,768.85)(0.488,-4.654){13}{\rule{0.117pt}{3.650pt}}
\multiput(948.17,776.42)(8.000,-63.424){2}{\rule{0.400pt}{1.825pt}}
\multiput(957.59,713.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(956.17,713.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(965.59,724.00)(0.488,5.314){13}{\rule{0.117pt}{4.150pt}}
\multiput(964.17,724.00)(8.000,72.386){2}{\rule{0.400pt}{2.075pt}}
\multiput(973.59,784.84)(0.489,-6.203){15}{\rule{0.118pt}{4.856pt}}
\multiput(972.17,794.92)(9.000,-96.922){2}{\rule{0.400pt}{2.428pt}}
\multiput(982.59,698.00)(0.488,3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(981.17,698.00)(8.000,41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(990.59,741.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(989.17,742.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(998.59,732.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(997.17,732.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1006.59,750.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1005.17,750.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1014.59,768.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1013.17,768.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1022.59,770.84)(0.489,-2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(1021.17,774.92)(9.000,-37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1031.59,737.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1030.17,737.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1039.59,769.85)(0.488,-4.654){13}{\rule{0.117pt}{3.650pt}}
\multiput(1038.17,777.42)(8.000,-63.424){2}{\rule{0.400pt}{1.825pt}}
\multiput(1047.59,710.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1046.17,712.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1055.59,697.00)(0.488,3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(1054.17,697.00)(8.000,51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(1063.59,755.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1062.17,755.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1072.59,757.28)(0.488,-2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(1071.17,761.64)(8.000,-35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1080.00,726.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1080.00,725.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1088.59,727.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(1087.17,730.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1096.59,704.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1095.17,705.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1104.59,695.00)(0.488,2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1103.17,695.00)(8.000,34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(1112.59,727.87)(0.489,-1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(1111.17,730.93)(9.000,-27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(1121.59,697.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1120.17,700.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1129.59,680.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1128.17,680.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1137.59,709.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1136.17,709.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1145.59,714.43)(0.488,-4.786){13}{\rule{0.117pt}{3.750pt}}
\multiput(1144.17,722.22)(8.000,-65.217){2}{\rule{0.400pt}{1.875pt}}
\multiput(1153.59,657.00)(0.488,2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(1152.17,657.00)(8.000,38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(1161.59,697.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(1160.17,698.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1170.59,688.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(1169.17,688.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1178.59,719.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1177.17,721.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1186.59,702.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1185.17,702.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1194.59,721.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1193.17,725.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1202.59,693.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1201.17,695.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1210.59,682.00)(0.489,1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(1209.17,682.00)(9.000,30.656){2}{\rule{0.400pt}{0.806pt}}
\put(1219,716.17){\rule{1.700pt}{0.400pt}}
\multiput(1219.00,715.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1227.00,716.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1227.00,717.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(255.0,704.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1243.59,714.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1242.17,714.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1251.59,733.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1250.17,735.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1259.59,711.10)(0.489,-2.650){15}{\rule{0.118pt}{2.144pt}}
\multiput(1258.17,715.55)(9.000,-41.549){2}{\rule{0.400pt}{1.072pt}}
\multiput(1268.59,674.00)(0.488,3.267){13}{\rule{0.117pt}{2.600pt}}
\multiput(1267.17,674.00)(8.000,44.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(1276.59,724.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1275.17,724.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1284.59,768.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1283.17,770.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1292.59,746.79)(0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(1291.17,752.40)(8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1300.59,706.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1299.17,706.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1308.00,731.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1308.00,732.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1317.59,724.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1316.17,724.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1325.59,741.77)(0.488,-1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1324.17,744.89)(8.000,-24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1333.59,712.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1332.17,716.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1341.59,688.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(1340.17,688.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1349.59,711.77)(0.488,-1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1348.17,714.89)(8.000,-24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1357.59,684.42)(0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(1356.17,687.21)(9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1366.59,662.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1365.17,662.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1374.59,691.00)(0.488,2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1373.17,691.00)(8.000,34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(1382.00,730.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1382.00,729.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1390.59,730.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(1389.17,733.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1398.59,705.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1397.17,707.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1406.59,686.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(1405.17,689.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1415.59,662.00)(0.488,3.531){13}{\rule{0.117pt}{2.800pt}}
\multiput(1414.17,662.00)(8.000,48.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(1423.00,714.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1423.00,715.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1431.59,701.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1430.17,705.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\put(1439,670.67){\rule{1.927pt}{0.400pt}}
\multiput(1439.00,670.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1447,670.17){\rule{1.700pt}{0.400pt}}
\multiput(1447.00,671.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1455.59,670.00)(0.489,3.291){15}{\rule{0.118pt}{2.633pt}}
\multiput(1454.17,670.00)(9.000,51.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1464.59,701.26)(0.488,-8.022){13}{\rule{0.117pt}{6.200pt}}
\multiput(1463.17,714.13)(8.000,-109.132){2}{\rule{0.400pt}{3.100pt}}
\multiput(1472.59,605.00)(0.488,5.645){13}{\rule{0.117pt}{4.400pt}}
\multiput(1471.17,605.00)(8.000,76.868){2}{\rule{0.400pt}{2.200pt}}
\put(1235.0,714.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1480,691){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181.00,163.00){\usebox{\plotpoint}}
\multiput(189,163)(1.577,20.696){5}{\usebox{\plotpoint}}
\put(200.94,278.51){\usebox{\plotpoint}}
\multiput(206,292)(3.344,20.484){3}{\usebox{\plotpoint}}
\multiput(222,356)(5.519,20.008){2}{\usebox{\plotpoint}}
\put(238.23,395.54){\usebox{\plotpoint}}
\put(246.58,414.45){\usebox{\plotpoint}}
\put(260.29,429.59){\usebox{\plotpoint}}
\put(274.84,443.80){\usebox{\plotpoint}}
\put(290.64,456.64){\usebox{\plotpoint}}
\put(308.08,467.06){\usebox{\plotpoint}}
\put(326.45,476.03){\usebox{\plotpoint}}
\put(345.70,483.38){\usebox{\plotpoint}}
\put(365.30,489.54){\usebox{\plotpoint}}
\put(385.39,494.15){\usebox{\plotpoint}}
\put(405.47,498.87){\usebox{\plotpoint}}
\put(425.78,502.95){\usebox{\plotpoint}}
\put(446.20,506.47){\usebox{\plotpoint}}
\put(466.80,508.98){\usebox{\plotpoint}}
\put(487.40,511.55){\usebox{\plotpoint}}
\put(508.01,514.00){\usebox{\plotpoint}}
\put(528.64,516.00){\usebox{\plotpoint}}
\put(549.33,517.04){\usebox{\plotpoint}}
\put(569.92,519.62){\usebox{\plotpoint}}
\put(590.59,521.00){\usebox{\plotpoint}}
\put(611.29,522.00){\usebox{\plotpoint}}
\put(631.97,523.22){\usebox{\plotpoint}}
\put(652.68,524.00){\usebox{\plotpoint}}
\put(673.35,525.29){\usebox{\plotpoint}}
\put(694.07,526.00){\usebox{\plotpoint}}
\put(714.76,527.00){\usebox{\plotpoint}}
\put(735.45,528.00){\usebox{\plotpoint}}
\put(756.15,529.00){\usebox{\plotpoint}}
\put(776.90,529.00){\usebox{\plotpoint}}
\put(797.60,530.00){\usebox{\plotpoint}}
\put(818.29,531.00){\usebox{\plotpoint}}
\put(839.05,531.00){\usebox{\plotpoint}}
\put(859.74,532.00){\usebox{\plotpoint}}
\put(880.50,532.00){\usebox{\plotpoint}}
\put(901.19,533.00){\usebox{\plotpoint}}
\put(921.95,533.00){\usebox{\plotpoint}}
\put(942.64,534.00){\usebox{\plotpoint}}
\put(963.40,534.00){\usebox{\plotpoint}}
\put(984.14,534.27){\usebox{\plotpoint}}
\put(1004.85,535.00){\usebox{\plotpoint}}
\put(1025.60,535.00){\usebox{\plotpoint}}
\put(1046.30,535.91){\usebox{\plotpoint}}
\put(1067.05,536.00){\usebox{\plotpoint}}
\put(1087.81,536.00){\usebox{\plotpoint}}
\put(1108.56,536.00){\usebox{\plotpoint}}
\put(1129.26,537.00){\usebox{\plotpoint}}
\put(1150.02,537.00){\usebox{\plotpoint}}
\put(1170.77,537.00){\usebox{\plotpoint}}
\put(1191.48,537.69){\usebox{\plotpoint}}
\put(1212.22,538.00){\usebox{\plotpoint}}
\put(1232.98,538.00){\usebox{\plotpoint}}
\put(1253.73,538.00){\usebox{\plotpoint}}
\put(1274.49,538.00){\usebox{\plotpoint}}
\put(1295.18,539.00){\usebox{\plotpoint}}
\put(1315.94,539.00){\usebox{\plotpoint}}
\put(1336.69,539.00){\usebox{\plotpoint}}
\put(1357.45,539.00){\usebox{\plotpoint}}
\put(1378.20,539.00){\usebox{\plotpoint}}
\put(1398.95,539.12){\usebox{\plotpoint}}
\put(1419.65,540.00){\usebox{\plotpoint}}
\put(1440.41,540.00){\usebox{\plotpoint}}
\put(1461.16,540.00){\usebox{\plotpoint}}
\put(1480,540){\usebox{\plotpoint}}
\end{picture}


==> cmpefficiency-zerorand.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,233){\makebox(0,0)[r]{10}}
\put(1460.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,302){\makebox(0,0)[r]{20}}
\put(1460.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,372){\makebox(0,0)[r]{30}}
\put(1460.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,441){\makebox(0,0)[r]{40}}
\put(1460.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{50}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,581){\makebox(0,0)[r]{60}}
\put(1460.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,650){\makebox(0,0)[r]{70}}
\put(1460.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,720){\makebox(0,0)[r]{80}}
\put(1460.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,789){\makebox(0,0)[r]{90}}
\put(1460.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{100}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,122){\makebox(0,0){20}}
\put(336.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,122){\makebox(0,0){40}}
\put(500.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,122){\makebox(0,0){60}}
\put(663.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,122){\makebox(0,0){80}}
\put(826.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,122){\makebox(0,0){100}}
\put(990.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,122){\makebox(0,0){120}}
\put(1153.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,122){\makebox(0,0){140}}
\put(1317.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){160}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\epsilon$}}
\put(830,61){\makebox(0,0){$N$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181.59,810.43)(0.488,-15.286){13}{\rule{0.117pt}{11.700pt}}
\multiput(180.17,834.72)(8.000,-207.716){2}{\rule{0.400pt}{5.850pt}}
\multiput(189.59,617.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(188.17,622.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(197.59,563.98)(0.489,-5.213){15}{\rule{0.118pt}{4.100pt}}
\multiput(196.17,572.49)(9.000,-81.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(206.59,482.70)(0.488,-2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(205.17,486.85)(8.000,-33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(214.59,444.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(213.17,448.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(222.59,410.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(221.17,413.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(230.59,385.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(229.17,387.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(238.59,365.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(237.17,367.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(246.00,354.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(246.00,355.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(255.59,345.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(254.17,347.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(263.59,326.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(262.17,329.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(271.00,302.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(271.00,301.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(279.59,306.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(278.17,307.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(287.00,298.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(287.00,299.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(295.59,291.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(294.17,292.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(304.00,279.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(304.00,280.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(312.00,276.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(312.00,277.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(320.59,269.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(319.17,270.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\put(328,259.67){\rule{1.927pt}{0.400pt}}
\multiput(328.00,260.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(336.00,258.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(336.00,259.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(344.00,251.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(344.00,252.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(353.00,245.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(353.00,246.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(361,242.67){\rule{1.927pt}{0.400pt}}
\multiput(361.00,243.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(369.00,241.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(369.00,242.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(377.00,238.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(377.00,239.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(393.00,234.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(393.00,235.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\put(385.0,236.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(410.00,229.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(410.00,230.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(418.00,226.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(418.00,227.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(426.00,223.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(426.00,224.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(434,220.67){\rule{1.927pt}{0.400pt}}
\multiput(434.00,221.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(402.0,231.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(459.00,219.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(459.00,220.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(442.0,221.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(475,215.17){\rule{1.700pt}{0.400pt}}
\multiput(475.00,216.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(483,213.17){\rule{1.700pt}{0.400pt}}
\multiput(483.00,214.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(491,212.67){\rule{2.168pt}{0.400pt}}
\multiput(491.00,212.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(500,212.67){\rule{1.927pt}{0.400pt}}
\multiput(500.00,213.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(508.00,211.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(508.00,212.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(516,208.67){\rule{1.927pt}{0.400pt}}
\multiput(516.00,209.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(524,208.67){\rule{1.927pt}{0.400pt}}
\multiput(524.00,208.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(532.00,208.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(532.00,209.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(467.0,217.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(557,205.17){\rule{1.700pt}{0.400pt}}
\multiput(557.00,206.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(540.0,207.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(573,203.67){\rule{1.927pt}{0.400pt}}
\multiput(573.00,204.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(581,202.67){\rule{1.927pt}{0.400pt}}
\multiput(581.00,203.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(589,201.67){\rule{2.168pt}{0.400pt}}
\multiput(589.00,202.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(598,200.67){\rule{1.927pt}{0.400pt}}
\multiput(598.00,201.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(565.0,205.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(622,199.17){\rule{1.700pt}{0.400pt}}
\multiput(622.00,200.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(630,198.67){\rule{2.168pt}{0.400pt}}
\multiput(630.00,198.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(639,198.17){\rule{1.700pt}{0.400pt}}
\multiput(639.00,199.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(647,196.67){\rule{1.927pt}{0.400pt}}
\multiput(647.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(606.0,201.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(679,195.17){\rule{1.900pt}{0.400pt}}
\multiput(679.00,196.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(688,194.67){\rule{1.927pt}{0.400pt}}
\multiput(688.00,194.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(696,194.17){\rule{1.700pt}{0.400pt}}
\multiput(696.00,195.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(704,192.67){\rule{1.927pt}{0.400pt}}
\multiput(704.00,193.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(712,192.67){\rule{1.927pt}{0.400pt}}
\multiput(712.00,192.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(720,192.67){\rule{1.927pt}{0.400pt}}
\multiput(720.00,193.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(728,191.67){\rule{2.168pt}{0.400pt}}
\multiput(728.00,192.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(655.0,197.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(745,191.67){\rule{1.927pt}{0.400pt}}
\multiput(745.00,191.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(753,191.67){\rule{1.927pt}{0.400pt}}
\multiput(753.00,192.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(761,190.67){\rule{1.927pt}{0.400pt}}
\multiput(761.00,191.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(769,190.67){\rule{1.927pt}{0.400pt}}
\multiput(769.00,190.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(777,190.67){\rule{2.168pt}{0.400pt}}
\multiput(777.00,191.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(786,189.67){\rule{1.927pt}{0.400pt}}
\multiput(786.00,190.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(794,188.67){\rule{1.927pt}{0.400pt}}
\multiput(794.00,189.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(802,188.67){\rule{1.927pt}{0.400pt}}
\multiput(802.00,188.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(810,188.67){\rule{1.927pt}{0.400pt}}
\multiput(810.00,189.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(818,187.67){\rule{1.927pt}{0.400pt}}
\multiput(818.00,188.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(826,187.67){\rule{2.168pt}{0.400pt}}
\multiput(826.00,187.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(737.0,192.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(843,187.67){\rule{1.927pt}{0.400pt}}
\multiput(843.00,188.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(851,186.67){\rule{1.927pt}{0.400pt}}
\multiput(851.00,187.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(859,185.67){\rule{1.927pt}{0.400pt}}
\multiput(859.00,186.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(867,185.67){\rule{1.927pt}{0.400pt}}
\multiput(867.00,185.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(835.0,189.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(884,185.67){\rule{1.927pt}{0.400pt}}
\multiput(884.00,186.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(875.0,187.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(908,184.67){\rule{1.927pt}{0.400pt}}
\multiput(908.00,185.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(892.0,186.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(949,183.67){\rule{1.927pt}{0.400pt}}
\multiput(949.00,184.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(916.0,185.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(965,183.67){\rule{1.927pt}{0.400pt}}
\multiput(965.00,183.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(973,183.17){\rule{1.900pt}{0.400pt}}
\multiput(973.00,184.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(982,182.67){\rule{1.927pt}{0.400pt}}
\multiput(982.00,182.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(990,182.67){\rule{1.927pt}{0.400pt}}
\multiput(990.00,183.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(957.0,184.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1039,181.67){\rule{1.927pt}{0.400pt}}
\multiput(1039.00,182.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(998.0,183.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1072,180.67){\rule{1.927pt}{0.400pt}}
\multiput(1072.00,181.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1047.0,182.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1112,179.67){\rule{2.168pt}{0.400pt}}
\multiput(1112.00,180.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1080.0,181.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1145,178.67){\rule{1.927pt}{0.400pt}}
\multiput(1145.00,179.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1153,178.67){\rule{1.927pt}{0.400pt}}
\multiput(1153.00,178.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1161,178.67){\rule{2.168pt}{0.400pt}}
\multiput(1161.00,179.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1170,178.67){\rule{1.927pt}{0.400pt}}
\multiput(1170.00,178.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1178,178.67){\rule{1.927pt}{0.400pt}}
\multiput(1178.00,179.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1121.0,180.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1251,177.67){\rule{1.927pt}{0.400pt}}
\multiput(1251.00,178.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1186.0,179.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1325,176.67){\rule{1.927pt}{0.400pt}}
\multiput(1325.00,177.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1259.0,178.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1398,175.67){\rule{1.927pt}{0.400pt}}
\multiput(1398.00,176.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1333.0,177.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1464,174.67){\rule{1.927pt}{0.400pt}}
\multiput(1464.00,175.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1472,174.67){\rule{1.927pt}{0.400pt}}
\multiput(1472.00,174.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1406.0,176.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1480,176){\usebox{\plotpoint}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181,859)(0.715,-20.743){12}{\usebox{\plotpoint}}
\multiput(189,627)(1.968,-20.662){4}{\usebox{\plotpoint}}
\multiput(197,543)(2.610,-20.591){3}{\usebox{\plotpoint}}
\multiput(206,472)(3.975,-20.371){2}{\usebox{\plotpoint}}
\multiput(214,431)(4.503,-20.261){2}{\usebox{\plotpoint}}
\put(225.24,384.87){\usebox{\plotpoint}}
\put(231.83,365.19){\usebox{\plotpoint}}
\put(239.46,345.90){\usebox{\plotpoint}}
\put(248.92,327.46){\usebox{\plotpoint}}
\put(260.27,310.09){\usebox{\plotpoint}}
\put(273.02,293.73){\usebox{\plotpoint}}
\put(287.33,278.71){\usebox{\plotpoint}}
\put(303.79,266.14){\usebox{\plotpoint}}
\put(321.38,255.13){\usebox{\plotpoint}}
\put(339.76,245.59){\usebox{\plotpoint}}
\put(358.97,237.76){\usebox{\plotpoint}}
\put(378.68,231.37){\usebox{\plotpoint}}
\put(398.62,225.75){\usebox{\plotpoint}}
\put(418.78,220.81){\usebox{\plotpoint}}
\put(439.09,216.73){\usebox{\plotpoint}}
\put(459.45,212.94){\usebox{\plotpoint}}
\put(479.94,209.77){\usebox{\plotpoint}}
\put(500.48,206.94){\usebox{\plotpoint}}
\put(521.07,204.37){\usebox{\plotpoint}}
\put(541.68,202.00){\usebox{\plotpoint}}
\put(562.33,200.33){\usebox{\plotpoint}}
\put(582.99,198.75){\usebox{\plotpoint}}
\put(603.64,197.00){\usebox{\plotpoint}}
\put(624.32,195.71){\usebox{\plotpoint}}
\put(644.97,194.00){\usebox{\plotpoint}}
\put(665.65,192.67){\usebox{\plotpoint}}
\put(686.36,192.00){\usebox{\plotpoint}}
\put(707.03,190.62){\usebox{\plotpoint}}
\put(727.75,190.00){\usebox{\plotpoint}}
\put(748.42,188.57){\usebox{\plotpoint}}
\put(769.14,187.98){\usebox{\plotpoint}}
\put(789.83,187.00){\usebox{\plotpoint}}
\put(810.53,186.00){\usebox{\plotpoint}}
\put(831.25,185.42){\usebox{\plotpoint}}
\put(851.98,185.00){\usebox{\plotpoint}}
\put(872.67,184.00){\usebox{\plotpoint}}
\put(893.42,183.82){\usebox{\plotpoint}}
\put(914.12,183.00){\usebox{\plotpoint}}
\put(934.86,182.77){\usebox{\plotpoint}}
\put(955.57,182.00){\usebox{\plotpoint}}
\put(976.31,181.63){\usebox{\plotpoint}}
\put(997.03,181.00){\usebox{\plotpoint}}
\put(1017.78,181.00){\usebox{\plotpoint}}
\put(1038.48,180.00){\usebox{\plotpoint}}
\put(1059.24,180.00){\usebox{\plotpoint}}
\put(1079.93,179.01){\usebox{\plotpoint}}
\put(1100.69,179.00){\usebox{\plotpoint}}
\put(1121.44,179.00){\usebox{\plotpoint}}
\put(1142.14,178.00){\usebox{\plotpoint}}
\put(1162.89,178.00){\usebox{\plotpoint}}
\put(1183.65,178.00){\usebox{\plotpoint}}
\put(1204.34,177.00){\usebox{\plotpoint}}
\put(1225.10,177.00){\usebox{\plotpoint}}
\put(1245.85,177.00){\usebox{\plotpoint}}
\put(1266.61,177.00){\usebox{\plotpoint}}
\put(1287.30,176.00){\usebox{\plotpoint}}
\put(1308.06,176.00){\usebox{\plotpoint}}
\put(1328.81,176.00){\usebox{\plotpoint}}
\put(1349.57,176.00){\usebox{\plotpoint}}
\put(1370.29,175.46){\usebox{\plotpoint}}
\put(1391.02,175.00){\usebox{\plotpoint}}
\put(1411.77,175.00){\usebox{\plotpoint}}
\put(1432.53,175.00){\usebox{\plotpoint}}
\put(1453.28,175.00){\usebox{\plotpoint}}
\put(1474.02,174.75){\usebox{\plotpoint}}
\put(1480,174){\usebox{\plotpoint}}
\end{picture}


==> cmpsteps-zerorand.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,233){\makebox(0,0)[r]{2000}}
\put(1460.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,302){\makebox(0,0)[r]{4000}}
\put(1460.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,372){\makebox(0,0)[r]{6000}}
\put(1460.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,441){\makebox(0,0)[r]{8000}}
\put(1460.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,511){\makebox(0,0)[r]{10000}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,581){\makebox(0,0)[r]{12000}}
\put(1460.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,650){\makebox(0,0)[r]{14000}}
\put(1460.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,720){\makebox(0,0)[r]{16000}}
\put(1460.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,789){\makebox(0,0)[r]{18000}}
\put(1460.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{20000}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,122){\makebox(0,0){20}}
\put(371.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,122){\makebox(0,0){40}}
\put(530.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,122){\makebox(0,0){60}}
\put(688.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847,122){\makebox(0,0){80}}
\put(847.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,122){\makebox(0,0){100}}
\put(1005.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163,122){\makebox(0,0){120}}
\put(1163.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,122){\makebox(0,0){140}}
\put(1322.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){160}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,163.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(221.0,859.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\lambda$}}
\put(850,61){\makebox(0,0){$N$}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(221,163){\usebox{\plotpoint}}
\put(237,162.67){\rule{1.927pt}{0.400pt}}
\multiput(237.00,162.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(269,163.67){\rule{1.686pt}{0.400pt}}
\multiput(269.00,163.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(245.0,164.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(284,164.67){\rule{1.927pt}{0.400pt}}
\multiput(284.00,164.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(276.0,165.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(300,165.67){\rule{1.927pt}{0.400pt}}
\multiput(300.00,165.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(292.0,166.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(316,166.67){\rule{1.927pt}{0.400pt}}
\multiput(316.00,166.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(324,167.67){\rule{1.927pt}{0.400pt}}
\multiput(324.00,167.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(332,168.67){\rule{1.927pt}{0.400pt}}
\multiput(332.00,168.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(308.0,167.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(348,169.67){\rule{1.927pt}{0.400pt}}
\multiput(348.00,169.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(356,170.67){\rule{1.927pt}{0.400pt}}
\multiput(356.00,170.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(364,171.67){\rule{1.686pt}{0.400pt}}
\multiput(364.00,171.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(371,172.67){\rule{1.927pt}{0.400pt}}
\multiput(371.00,172.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(379,174.17){\rule{1.700pt}{0.400pt}}
\multiput(379.00,173.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(387,175.67){\rule{1.927pt}{0.400pt}}
\multiput(387.00,175.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(395,176.67){\rule{1.927pt}{0.400pt}}
\multiput(395.00,176.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(403,177.67){\rule{1.927pt}{0.400pt}}
\multiput(403.00,177.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(411,178.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,178.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(419,179.67){\rule{1.927pt}{0.400pt}}
\multiput(419.00,179.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(427,181.17){\rule{1.700pt}{0.400pt}}
\multiput(427.00,180.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(435,182.67){\rule{1.927pt}{0.400pt}}
\multiput(435.00,182.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(443,183.67){\rule{1.927pt}{0.400pt}}
\multiput(443.00,183.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(451,185.17){\rule{1.700pt}{0.400pt}}
\multiput(451.00,184.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(459,187.17){\rule{1.500pt}{0.400pt}}
\multiput(459.00,186.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(466,188.67){\rule{1.927pt}{0.400pt}}
\multiput(466.00,188.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(474,190.17){\rule{1.700pt}{0.400pt}}
\multiput(474.00,189.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(340.0,170.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(490.00,192.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(490.00,191.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(498,194.67){\rule{1.927pt}{0.400pt}}
\multiput(498.00,194.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(506,196.17){\rule{1.700pt}{0.400pt}}
\multiput(506.00,195.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(514.00,198.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(514.00,197.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(482.0,192.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(530,201.17){\rule{1.700pt}{0.400pt}}
\multiput(530.00,200.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(538.00,203.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(538.00,202.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(546,206.17){\rule{1.700pt}{0.400pt}}
\multiput(546.00,205.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(554,207.67){\rule{1.686pt}{0.400pt}}
\multiput(554.00,207.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(561.00,209.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(561.00,208.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(569,212.67){\rule{1.927pt}{0.400pt}}
\multiput(569.00,212.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(522.0,201.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(585.00,214.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(585.00,213.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(577.0,214.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(601.00,219.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(601.00,218.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(609.00,222.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(609.00,221.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(617.00,225.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(617.00,224.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(625,228.17){\rule{1.700pt}{0.400pt}}
\multiput(625.00,227.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(633,230.17){\rule{1.700pt}{0.400pt}}
\multiput(633.00,229.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(641,231.67){\rule{1.927pt}{0.400pt}}
\multiput(641.00,231.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(649.00,233.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(649.00,232.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(657,237.67){\rule{1.686pt}{0.400pt}}
\multiput(657.00,238.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(664.00,238.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(664.00,237.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(672.00,243.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(672.00,242.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(680,246.67){\rule{1.927pt}{0.400pt}}
\multiput(680.00,246.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(688.00,248.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(688.00,247.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(696,251.17){\rule{1.700pt}{0.400pt}}
\multiput(696.00,250.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(704.00,253.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(704.00,252.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(712,256.67){\rule{1.927pt}{0.400pt}}
\multiput(712.00,256.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(720.00,258.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(720.00,257.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(728.00,263.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(728.00,262.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(736,267.67){\rule{1.927pt}{0.400pt}}
\multiput(736.00,267.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(744.00,269.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(744.00,268.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(752.00,272.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(752.00,271.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(759.00,278.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(759.00,277.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(767.00,279.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(767.00,280.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(775.00,278.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(775.00,277.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(783.00,282.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(783.00,281.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(791,286.67){\rule{1.927pt}{0.400pt}}
\multiput(791.00,287.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(799.00,287.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(799.00,286.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(807.00,292.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(807.00,291.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(815.00,300.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(815.00,299.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(823.00,304.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(823.00,305.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(831.00,303.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(831.00,302.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(839.00,311.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(839.00,310.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(847.00,317.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(847.00,318.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(854,315.17){\rule{1.700pt}{0.400pt}}
\multiput(854.00,314.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(862.00,317.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(862.00,316.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(870.00,324.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(870.00,323.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(878.59,331.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(877.17,331.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(593.0,219.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(894,340.17){\rule{1.700pt}{0.400pt}}
\multiput(894.00,339.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(902.00,342.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(902.00,341.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(910.00,347.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(910.00,346.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(918,351.17){\rule{1.700pt}{0.400pt}}
\multiput(918.00,352.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(926.59,351.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(925.17,351.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(934.00,364.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(934.00,365.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(942.00,362.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(942.00,361.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(949.00,365.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,364.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,371.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(957.00,372.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(965.59,370.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(964.17,370.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(973.00,383.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(973.00,382.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(981.00,384.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(981.00,385.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(989.59,380.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(988.17,380.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\put(997,397.17){\rule{1.700pt}{0.400pt}}
\multiput(997.00,398.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1005.00,397.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1005.00,396.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(1013,404.17){\rule{1.700pt}{0.400pt}}
\multiput(1013.00,403.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1021,406.17){\rule{1.700pt}{0.400pt}}
\multiput(1021.00,405.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1029.00,408.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1029.00,407.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1037.59,411.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1036.17,411.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\put(1044,420.17){\rule{1.700pt}{0.400pt}}
\multiput(1044.00,421.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1052.59,420.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1051.17,420.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1060.00,436.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1060.00,435.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1068.00,442.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1068.00,443.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1076.00,439.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1076.00,438.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1084.59,443.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1083.17,443.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1092.00,454.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1092.00,453.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1100.59,458.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1099.17,458.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1108.00,468.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,467.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1116,474.17){\rule{1.700pt}{0.400pt}}
\multiput(1116.00,475.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1124.59,474.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1123.17,474.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1132.59,485.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1131.17,485.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\put(886.0,340.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1147,495.17){\rule{1.700pt}{0.400pt}}
\multiput(1147.00,494.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1155.59,497.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1154.17,497.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1163.00,515.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1163.00,516.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1171.00,514.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1171.00,513.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1179,520.67){\rule{1.927pt}{0.400pt}}
\multiput(1179.00,521.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1187.59,521.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1186.17,521.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\put(1140.0,495.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1203.59,531.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1202.17,531.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1211.59,544.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1210.17,544.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\put(1219,552.17){\rule{1.700pt}{0.400pt}}
\multiput(1219.00,553.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1227.00,552.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1227.00,551.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1235.00,558.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1235.00,557.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1242.00,565.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1242.00,564.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(1250,570.67){\rule{1.927pt}{0.400pt}}
\multiput(1250.00,570.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1258.59,572.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1257.17,572.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1266.59,582.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1265.17,582.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1274.00,598.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1274.00,599.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1282.00,592.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1282.00,593.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1290.59,588.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1289.17,588.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1298.59,598.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1297.17,598.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\put(1306,616.67){\rule{1.927pt}{0.400pt}}
\multiput(1306.00,617.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1314.59,617.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1313.17,617.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(1195.0,531.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1330.59,626.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(1329.17,626.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1337.59,640.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1336.17,640.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\put(1345,654.17){\rule{1.700pt}{0.400pt}}
\multiput(1345.00,655.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1353.59,654.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1352.17,654.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1361.59,670.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1360.17,670.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\put(1369,683.17){\rule{1.700pt}{0.400pt}}
\multiput(1369.00,684.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1377.00,681.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1377.00,682.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1385.00,679.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1385.00,678.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1393.59,684.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1392.17,684.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1401.59,699.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1400.17,699.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1409.59,712.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1408.17,712.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1417.59,726.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1416.17,727.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1425.59,718.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1424.17,718.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1432.59,728.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1431.17,728.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1440.00,748.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1440.00,747.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1448.00,756.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1448.00,755.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1456.59,760.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1455.17,762.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1464.59,751.00)(0.488,3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(1463.17,751.00)(8.000,47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(1472.59,798.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1471.17,801.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\put(1322.0,626.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1480,779){\usebox{\plotpoint}}
\put(221,163){\usebox{\plotpoint}}
\put(221.00,163.00){\usebox{\plotpoint}}
\put(241.72,163.59){\usebox{\plotpoint}}
\put(262.44,164.18){\usebox{\plotpoint}}
\put(283.09,165.89){\usebox{\plotpoint}}
\put(303.77,167.00){\usebox{\plotpoint}}
\put(324.40,169.05){\usebox{\plotpoint}}
\put(345.03,171.00){\usebox{\plotpoint}}
\put(365.65,173.24){\usebox{\plotpoint}}
\put(386.05,176.88){\usebox{\plotpoint}}
\put(406.56,179.89){\usebox{\plotpoint}}
\put(427.06,183.01){\usebox{\plotpoint}}
\put(447.37,187.09){\usebox{\plotpoint}}
\put(467.65,191.41){\usebox{\plotpoint}}
\put(487.78,196.45){\usebox{\plotpoint}}
\put(507.92,201.48){\usebox{\plotpoint}}
\put(528.05,206.51){\usebox{\plotpoint}}
\put(548.19,211.55){\usebox{\plotpoint}}
\put(567.94,217.73){\usebox{\plotpoint}}
\put(587.69,224.01){\usebox{\plotpoint}}
\put(607.40,230.40){\usebox{\plotpoint}}
\put(627.11,236.79){\usebox{\plotpoint}}
\put(646.55,244.08){\usebox{\plotpoint}}
\put(665.85,251.69){\usebox{\plotpoint}}
\put(685.28,258.98){\usebox{\plotpoint}}
\put(704.34,267.13){\usebox{\plotpoint}}
\put(723.61,274.80){\usebox{\plotpoint}}
\put(742.53,283.26){\usebox{\plotpoint}}
\put(761.24,292.12){\usebox{\plotpoint}}
\put(780.16,300.58){\usebox{\plotpoint}}
\put(798.73,309.86){\usebox{\plotpoint}}
\put(817.29,319.15){\usebox{\plotpoint}}
\put(835.86,328.43){\usebox{\plotpoint}}
\put(854.20,338.12){\usebox{\plotpoint}}
\put(872.21,348.38){\usebox{\plotpoint}}
\put(890.23,358.64){\usebox{\plotpoint}}
\put(908.25,368.90){\usebox{\plotpoint}}
\put(926.26,379.16){\usebox{\plotpoint}}
\put(943.79,390.28){\usebox{\plotpoint}}
\put(961.17,401.61){\usebox{\plotpoint}}
\put(978.77,412.61){\usebox{\plotpoint}}
\put(996.37,423.61){\usebox{\plotpoint}}
\put(1013.49,435.31){\usebox{\plotpoint}}
\put(1030.97,446.48){\usebox{\plotpoint}}
\put(1047.70,458.77){\usebox{\plotpoint}}
\put(1064.75,470.56){\usebox{\plotpoint}}
\put(1081.36,483.02){\usebox{\plotpoint}}
\put(1098.41,494.81){\usebox{\plotpoint}}
\put(1115.02,507.26){\usebox{\plotpoint}}
\put(1131.62,519.72){\usebox{\plotpoint}}
\put(1147.31,533.23){\usebox{\plotpoint}}
\put(1163.91,545.68){\usebox{\plotpoint}}
\put(1180.01,558.76){\usebox{\plotpoint}}
\put(1196.11,571.83){\usebox{\plotpoint}}
\put(1212.14,585.00){\usebox{\plotpoint}}
\put(1228.24,598.08){\usebox{\plotpoint}}
\put(1243.41,612.23){\usebox{\plotpoint}}
\put(1259.03,625.90){\usebox{\plotpoint}}
\put(1274.65,639.56){\usebox{\plotpoint}}
\put(1290.27,653.23){\usebox{\plotpoint}}
\put(1305.89,666.90){\usebox{\plotpoint}}
\put(1320.99,681.12){\usebox{\plotpoint}}
\put(1335.79,695.61){\usebox{\plotpoint}}
\put(1350.86,709.86){\usebox{\plotpoint}}
\put(1366.02,724.02){\usebox{\plotpoint}}
\put(1380.93,738.44){\usebox{\plotpoint}}
\put(1395.85,752.85){\usebox{\plotpoint}}
\put(1410.53,767.53){\usebox{\plotpoint}}
\put(1425.19,782.22){\usebox{\plotpoint}}
\put(1439.36,797.36){\usebox{\plotpoint}}
\put(1453.67,812.38){\usebox{\plotpoint}}
\put(1468.20,827.20){\usebox{\plotpoint}}
\put(1480,840){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(221,166){\usebox{\plotpoint}}
\put(272,164.84){\rule{3.132pt}{0.800pt}}
\multiput(272.00,164.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(221.0,166.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(297,165.84){\rule{3.132pt}{0.800pt}}
\multiput(297.00,165.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(310,166.84){\rule{3.132pt}{0.800pt}}
\multiput(310.00,166.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(323,167.84){\rule{2.891pt}{0.800pt}}
\multiput(323.00,167.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(335,168.84){\rule{3.132pt}{0.800pt}}
\multiput(335.00,168.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(348,169.84){\rule{3.132pt}{0.800pt}}
\multiput(348.00,169.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(361,171.34){\rule{3.132pt}{0.800pt}}
\multiput(361.00,170.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(374,172.84){\rule{2.891pt}{0.800pt}}
\multiput(374.00,172.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(386,174.34){\rule{3.132pt}{0.800pt}}
\multiput(386.00,173.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(399,175.84){\rule{3.132pt}{0.800pt}}
\multiput(399.00,175.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(412,177.34){\rule{2.891pt}{0.800pt}}
\multiput(412.00,176.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(424,179.34){\rule{3.132pt}{0.800pt}}
\multiput(424.00,178.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(437,181.34){\rule{3.132pt}{0.800pt}}
\multiput(437.00,180.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(450,183.34){\rule{3.132pt}{0.800pt}}
\multiput(450.00,182.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(463,185.84){\rule{2.891pt}{0.800pt}}
\multiput(463.00,184.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(475,188.34){\rule{3.132pt}{0.800pt}}
\multiput(475.00,187.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(488,190.84){\rule{3.132pt}{0.800pt}}
\multiput(488.00,189.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(501,193.84){\rule{2.891pt}{0.800pt}}
\multiput(501.00,192.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(513,196.34){\rule{3.132pt}{0.800pt}}
\multiput(513.00,195.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(526,198.84){\rule{3.132pt}{0.800pt}}
\multiput(526.00,197.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(539,201.84){\rule{3.132pt}{0.800pt}}
\multiput(539.00,200.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(552,205.34){\rule{2.600pt}{0.800pt}}
\multiput(552.00,203.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(564,208.84){\rule{3.132pt}{0.800pt}}
\multiput(564.00,207.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(577,212.34){\rule{2.800pt}{0.800pt}}
\multiput(577.00,210.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(590,215.84){\rule{3.132pt}{0.800pt}}
\multiput(590.00,214.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(603,219.34){\rule{2.600pt}{0.800pt}}
\multiput(603.00,217.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(615,223.34){\rule{2.800pt}{0.800pt}}
\multiput(615.00,221.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(628,227.34){\rule{2.800pt}{0.800pt}}
\multiput(628.00,225.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(641,231.34){\rule{2.600pt}{0.800pt}}
\multiput(641.00,229.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(653,235.34){\rule{2.800pt}{0.800pt}}
\multiput(653.00,233.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(666.00,240.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(666.00,237.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(679,244.34){\rule{2.800pt}{0.800pt}}
\multiput(679.00,242.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(692.00,249.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(692.00,246.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(704.00,254.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(704.00,251.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(717,258.34){\rule{2.800pt}{0.800pt}}
\multiput(717.00,256.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(730.00,263.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(730.00,260.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(742.00,268.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(742.00,265.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(755.00,274.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(755.00,271.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(768.00,279.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(768.00,276.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(781.00,284.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(781.00,281.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(793.00,290.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(793.00,287.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(806.00,296.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(806.00,293.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(819.00,301.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(819.00,298.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(831.00,307.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(831.00,304.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(844.00,313.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(844.00,310.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(857.00,319.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(857.00,316.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(870.00,326.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(870.00,323.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(882.00,332.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(882.00,329.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(895.00,339.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(895.00,336.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(908.00,345.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(908.00,342.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(920.00,352.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(920.00,349.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(933.00,359.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(933.00,356.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(946.00,366.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(946.00,363.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(959.00,373.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(959.00,370.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(971.00,381.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(971.00,378.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(984.00,388.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(984.00,385.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(997.00,396.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(997.00,393.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1009.00,403.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1009.00,400.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1022.00,411.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1022.00,408.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1035.00,419.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1035.00,416.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1048.00,427.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1048.00,424.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1060.00,436.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1060.00,433.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1073.00,444.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1073.00,441.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1086.00,452.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1086.00,449.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1098.00,461.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1098.00,458.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1111.00,470.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1111.00,467.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1124.00,479.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1124.00,476.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1137.00,487.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1137.00,484.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1149.00,497.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1149.00,494.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1162.00,506.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1162.00,503.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1175.00,515.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1175.00,512.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1188.00,525.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1188.00,522.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1200.00,534.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1200.00,531.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1213.00,544.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1213.00,541.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1226.00,554.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1226.00,551.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1238.00,564.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1238.00,561.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1251.00,574.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1251.00,571.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1264.00,584.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1264.00,581.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1277.00,595.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1277.00,592.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1289.00,605.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1289.00,602.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1302.00,616.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1302.00,613.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1315.00,627.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1315.00,624.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1327.00,637.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1327.00,634.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1340.00,648.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1340.00,645.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1353.00,660.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1353.00,657.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1366.00,671.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(1366.00,668.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(1378.00,682.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1378.00,679.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1391.00,694.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1391.00,691.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1404.00,705.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1404.00,702.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1416.00,717.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1416.00,714.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1429.00,729.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1429.00,726.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1442.00,741.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1442.00,738.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1456.41,752.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(1453.34,752.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1467.00,766.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1467.00,763.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\put(285.0,167.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\end{picture}


==> compare-average.r+a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{2}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,302){\makebox(0,0)[r]{2.5}}
\put(1460.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,441){\makebox(0,0)[r]{3}}
\put(1460.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,581){\makebox(0,0)[r]{3.5}}
\put(1460.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,720){\makebox(0,0)[r]{4}}
\put(1460.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{4.5}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,122){\makebox(0,0){20}}
\put(336.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,122){\makebox(0,0){40}}
\put(500.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,122){\makebox(0,0){60}}
\put(663.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,122){\makebox(0,0){80}}
\put(826.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,122){\makebox(0,0){100}}
\put(990.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,122){\makebox(0,0){120}}
\put(1153.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,122){\makebox(0,0){140}}
\put(1317.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){160}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\mu$}}
\put(830,61){\makebox(0,0){$N$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181,163){\usebox{\plotpoint}}
\multiput(189.59,163.00)(0.488,7.296){13}{\rule{0.117pt}{5.650pt}}
\multiput(188.17,163.00)(8.000,99.273){2}{\rule{0.400pt}{2.825pt}}
\multiput(197.59,274.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(196.17,274.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(206.59,302.00)(0.488,9.145){13}{\rule{0.117pt}{7.050pt}}
\multiput(205.17,302.00)(8.000,124.367){2}{\rule{0.400pt}{3.525pt}}
\put(181.0,163.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(222.59,441.00)(0.488,7.229){13}{\rule{0.117pt}{5.600pt}}
\multiput(221.17,441.00)(8.000,98.377){2}{\rule{0.400pt}{2.800pt}}
\multiput(230.59,548.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(229.17,549.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(238.00,537.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(238.00,538.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(246.59,519.38)(0.489,-4.456){15}{\rule{0.118pt}{3.522pt}}
\multiput(245.17,526.69)(9.000,-69.689){2}{\rule{0.400pt}{1.761pt}}
\multiput(255.59,457.00)(0.488,5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(254.17,457.00)(8.000,81.349){2}{\rule{0.400pt}{2.325pt}}
\multiput(263.59,548.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(262.17,548.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(271.59,561.00)(0.488,8.088){13}{\rule{0.117pt}{6.250pt}}
\multiput(270.17,561.00)(8.000,110.028){2}{\rule{0.400pt}{3.125pt}}
\multiput(279.59,672.79)(0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(278.17,678.40)(8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(287.59,632.00)(0.488,2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(286.17,632.00)(8.000,38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(295.59,660.01)(0.489,-4.572){15}{\rule{0.118pt}{3.611pt}}
\multiput(294.17,667.50)(9.000,-71.505){2}{\rule{0.400pt}{1.806pt}}
\multiput(304.59,596.00)(0.488,4.060){13}{\rule{0.117pt}{3.200pt}}
\multiput(303.17,596.00)(8.000,55.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(312.59,658.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(311.17,658.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(320.00,668.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(320.00,669.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(328.00,662.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(328.00,663.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(336.59,660.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(335.17,660.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(344.59,660.84)(0.489,-2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(343.17,664.92)(9.000,-37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(353.59,627.00)(0.488,5.579){13}{\rule{0.117pt}{4.350pt}}
\multiput(352.17,627.00)(8.000,75.971){2}{\rule{0.400pt}{2.175pt}}
\multiput(361.59,683.56)(0.488,-8.880){13}{\rule{0.117pt}{6.850pt}}
\multiput(360.17,697.78)(8.000,-120.782){2}{\rule{0.400pt}{3.425pt}}
\multiput(369.59,577.00)(0.488,4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(368.17,577.00)(8.000,67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(377.00,652.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(377.00,651.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(385.00,660.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(385.00,659.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(393.59,664.00)(0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(392.17,664.00)(9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(402.59,664.24)(0.488,-6.437){13}{\rule{0.117pt}{5.000pt}}
\multiput(401.17,674.62)(8.000,-87.622){2}{\rule{0.400pt}{2.500pt}}
\multiput(410.59,587.00)(0.488,5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(409.17,587.00)(8.000,81.349){2}{\rule{0.400pt}{2.325pt}}
\multiput(418.59,678.00)(0.488,4.852){13}{\rule{0.117pt}{3.800pt}}
\multiput(417.17,678.00)(8.000,66.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(426.59,752.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(425.17,752.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(434.59,757.07)(0.488,-6.173){13}{\rule{0.117pt}{4.800pt}}
\multiput(433.17,767.04)(8.000,-84.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(442.00,683.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(442.00,682.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(451.59,689.00)(0.488,3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(450.17,689.00)(8.000,46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(459.59,717.75)(0.488,-7.229){13}{\rule{0.117pt}{5.600pt}}
\multiput(458.17,729.38)(8.000,-98.377){2}{\rule{0.400pt}{2.800pt}}
\multiput(467.59,631.00)(0.488,11.720){13}{\rule{0.117pt}{9.000pt}}
\multiput(466.17,631.00)(8.000,159.320){2}{\rule{0.400pt}{4.500pt}}
\multiput(475.59,783.47)(0.488,-7.956){13}{\rule{0.117pt}{6.150pt}}
\multiput(474.17,796.24)(8.000,-108.235){2}{\rule{0.400pt}{3.075pt}}
\multiput(483.59,688.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(482.17,688.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(491.59,688.95)(0.489,-5.854){15}{\rule{0.118pt}{4.589pt}}
\multiput(490.17,698.48)(9.000,-91.476){2}{\rule{0.400pt}{2.294pt}}
\multiput(500.59,607.00)(0.488,3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(499.17,607.00)(8.000,41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(508.59,649.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(507.17,651.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(516.59,638.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(515.17,638.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(524.59,668.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(523.17,668.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(532.59,692.00)(0.488,9.673){13}{\rule{0.117pt}{7.450pt}}
\multiput(531.17,692.00)(8.000,131.537){2}{\rule{0.400pt}{3.725pt}}
\multiput(540.59,820.14)(0.489,-5.795){15}{\rule{0.118pt}{4.544pt}}
\multiput(539.17,829.57)(9.000,-90.568){2}{\rule{0.400pt}{2.272pt}}
\multiput(549.59,739.00)(0.488,4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(548.17,739.00)(8.000,57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(557.59,784.94)(0.488,-5.579){13}{\rule{0.117pt}{4.350pt}}
\multiput(556.17,793.97)(8.000,-75.971){2}{\rule{0.400pt}{2.175pt}}
\multiput(565.59,707.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(564.17,712.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(573.59,670.00)(0.488,5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(572.17,670.00)(8.000,81.349){2}{\rule{0.400pt}{2.325pt}}
\put(581,761.17){\rule{1.700pt}{0.400pt}}
\multiput(581.00,760.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(589.59,759.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(588.17,761.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(598.59,741.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(597.17,743.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(606.59,724.00)(0.488,3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(605.17,724.00)(8.000,46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(614.00,776.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(614.00,775.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(622.59,775.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(621.17,778.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(630.59,752.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(629.17,753.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(639.59,742.00)(0.488,7.229){13}{\rule{0.117pt}{5.600pt}}
\multiput(638.17,742.00)(8.000,98.377){2}{\rule{0.400pt}{2.800pt}}
\multiput(647.59,844.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(646.17,848.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(655.59,812.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(654.17,816.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(663.59,786.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(662.17,786.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(671.59,791.92)(0.488,-3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(670.17,798.46)(8.000,-54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(679.00,744.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(679.00,743.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(688.59,753.00)(0.488,3.663){13}{\rule{0.117pt}{2.900pt}}
\multiput(687.17,753.00)(8.000,49.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(696.59,799.66)(0.488,-2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(695.17,804.33)(8.000,-38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(704.59,756.66)(0.488,-2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(703.17,761.33)(8.000,-38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(712.59,723.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(711.17,723.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(720.59,744.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(719.17,746.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(728.59,730.00)(0.489,4.689){15}{\rule{0.118pt}{3.700pt}}
\multiput(727.17,730.00)(9.000,73.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(737.59,789.62)(0.488,-6.635){13}{\rule{0.117pt}{5.150pt}}
\multiput(736.17,800.31)(8.000,-90.311){2}{\rule{0.400pt}{2.575pt}}
\multiput(745.59,710.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(744.17,710.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(753.59,739.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(752.17,739.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(761.59,752.00)(0.488,3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(760.17,752.00)(8.000,47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(769.59,781.34)(0.488,-7.362){13}{\rule{0.117pt}{5.700pt}}
\multiput(768.17,793.17)(8.000,-100.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(777.59,693.00)(0.489,3.873){15}{\rule{0.118pt}{3.078pt}}
\multiput(776.17,693.00)(9.000,60.612){2}{\rule{0.400pt}{1.539pt}}
\multiput(786.59,750.87)(0.488,-2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(785.17,755.43)(8.000,-37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(794.59,708.24)(0.488,-2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(793.17,713.12)(8.000,-40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(802.59,673.00)(0.488,6.239){13}{\rule{0.117pt}{4.850pt}}
\multiput(801.17,673.00)(8.000,84.934){2}{\rule{0.400pt}{2.425pt}}
\multiput(810.59,743.51)(0.488,-7.626){13}{\rule{0.117pt}{5.900pt}}
\multiput(809.17,755.75)(8.000,-103.754){2}{\rule{0.400pt}{2.950pt}}
\multiput(818.59,652.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(817.17,652.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(826.59,661.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(825.17,661.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(835.59,673.00)(0.488,2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(834.17,673.00)(8.000,38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(843.59,707.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(842.17,711.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(851.59,677.00)(0.488,2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(850.17,677.00)(8.000,37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(859.59,707.79)(0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(858.17,713.40)(8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(867.59,667.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(866.17,667.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(875.59,682.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(874.17,683.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\put(884,672.17){\rule{1.700pt}{0.400pt}}
\multiput(884.00,671.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(892.59,669.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(891.17,671.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(900.59,652.00)(0.488,4.390){13}{\rule{0.117pt}{3.450pt}}
\multiput(899.17,652.00)(8.000,59.839){2}{\rule{0.400pt}{1.725pt}}
\multiput(908.00,717.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(908.00,718.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(916.59,715.00)(0.488,3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(915.17,715.00)(8.000,41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(924.59,746.75)(0.489,-4.339){15}{\rule{0.118pt}{3.433pt}}
\multiput(923.17,753.87)(9.000,-67.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(933.59,686.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(932.17,686.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(941.59,699.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(940.17,700.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(949.59,691.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(948.17,691.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(957.59,693.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(956.17,698.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(965.59,657.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(964.17,657.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(973.59,683.87)(0.489,-1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(972.17,686.93)(9.000,-27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(982.59,659.00)(0.488,7.890){13}{\rule{0.117pt}{6.100pt}}
\multiput(981.17,659.00)(8.000,107.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(990.59,763.43)(0.488,-4.786){13}{\rule{0.117pt}{3.750pt}}
\multiput(989.17,771.22)(8.000,-65.217){2}{\rule{0.400pt}{1.875pt}}
\multiput(998.59,700.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(997.17,703.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1006.59,679.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1005.17,680.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1014.59,669.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1013.17,671.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1022.59,657.00)(0.489,2.825){15}{\rule{0.118pt}{2.278pt}}
\multiput(1021.17,657.00)(9.000,44.272){2}{\rule{0.400pt}{1.139pt}}
\multiput(1031.59,697.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1030.17,701.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1039.59,665.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1038.17,665.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1047.59,680.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1046.17,680.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1055.59,702.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1054.17,704.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1063.00,683.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1063.00,684.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1072.00,677.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1072.00,676.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1080.59,682.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1079.17,682.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1088.59,720.87)(0.488,-2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(1087.17,725.43)(8.000,-37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1096.59,688.00)(0.488,4.522){13}{\rule{0.117pt}{3.550pt}}
\multiput(1095.17,688.00)(8.000,61.632){2}{\rule{0.400pt}{1.775pt}}
\multiput(1104.59,751.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1103.17,754.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1112.59,734.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1111.17,734.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1121.00,743.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1121.00,744.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1129.59,734.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(1128.17,737.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\put(1137,710.17){\rule{1.700pt}{0.400pt}}
\multiput(1137.00,709.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1145.59,712.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1144.17,712.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1153.59,760.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1152.17,760.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1161.59,772.28)(0.489,-2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(1160.17,776.64)(9.000,-40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1170.59,715.24)(0.488,-6.437){13}{\rule{0.117pt}{5.000pt}}
\multiput(1169.17,725.62)(8.000,-87.622){2}{\rule{0.400pt}{2.500pt}}
\multiput(1178.59,638.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1177.17,638.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1186.59,651.00)(0.488,3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(1185.17,651.00)(8.000,54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(1194.59,695.81)(0.488,-4.984){13}{\rule{0.117pt}{3.900pt}}
\multiput(1193.17,703.91)(8.000,-67.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(1202.59,636.00)(0.488,2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(1201.17,636.00)(8.000,39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1210.59,676.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(1209.17,678.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\put(1219,662.17){\rule{1.700pt}{0.400pt}}
\multiput(1219.00,661.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1227.59,664.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1226.17,664.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1235.00,677.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1235.00,676.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1243.59,681.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1242.17,681.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1251.59,696.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1250.17,700.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1259.00,670.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1259.00,671.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1268.59,664.00)(0.488,2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(1267.17,664.00)(8.000,35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1276.59,701.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1275.17,702.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1284.59,688.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1283.17,690.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1292.59,677.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1291.17,677.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1300.59,696.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1299.17,698.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1308.59,666.12)(0.489,-4.223){15}{\rule{0.118pt}{3.344pt}}
\multiput(1307.17,673.06)(9.000,-66.058){2}{\rule{0.400pt}{1.672pt}}
\multiput(1317.59,607.00)(0.488,8.748){13}{\rule{0.117pt}{6.750pt}}
\multiput(1316.17,607.00)(8.000,118.990){2}{\rule{0.400pt}{3.375pt}}
\multiput(1325.59,713.64)(0.488,-8.220){13}{\rule{0.117pt}{6.350pt}}
\multiput(1324.17,726.82)(8.000,-111.820){2}{\rule{0.400pt}{3.175pt}}
\multiput(1333.59,615.00)(0.488,4.324){13}{\rule{0.117pt}{3.400pt}}
\multiput(1332.17,615.00)(8.000,58.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(1341.00,681.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1341.00,680.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(1349,686.67){\rule{1.927pt}{0.400pt}}
\multiput(1349.00,686.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1357.59,673.93)(0.489,-4.281){15}{\rule{0.118pt}{3.389pt}}
\multiput(1356.17,680.97)(9.000,-66.966){2}{\rule{0.400pt}{1.694pt}}
\multiput(1366.59,614.00)(0.488,5.711){13}{\rule{0.117pt}{4.450pt}}
\multiput(1365.17,614.00)(8.000,77.764){2}{\rule{0.400pt}{2.225pt}}
\multiput(1374.59,685.02)(0.488,-4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(1373.17,693.01)(8.000,-67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(1382.59,626.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1381.17,626.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1390.59,637.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1389.17,637.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1398.59,672.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1397.17,672.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\put(1406,707.17){\rule{1.900pt}{0.400pt}}
\multiput(1406.00,706.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1415.59,702.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1414.17,705.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1423.59,680.00)(0.488,4.258){13}{\rule{0.117pt}{3.350pt}}
\multiput(1422.17,680.00)(8.000,58.047){2}{\rule{0.400pt}{1.675pt}}
\multiput(1431.59,745.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1430.17,745.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1439.59,739.06)(0.488,-4.588){13}{\rule{0.117pt}{3.600pt}}
\multiput(1438.17,746.53)(8.000,-62.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(1447.59,684.00)(0.488,6.569){13}{\rule{0.117pt}{5.100pt}}
\multiput(1446.17,684.00)(8.000,89.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(1455.59,781.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1454.17,782.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1464.59,760.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1463.17,765.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1472.00,721.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1472.00,722.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(214.0,441.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1480,718){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181.00,163.00){\usebox{\plotpoint}}
\multiput(189,163)(1.492,20.702){5}{\usebox{\plotpoint}}
\put(199.99,269.69){\usebox{\plotpoint}}
\multiput(206,261)(3.975,20.371){2}{\usebox{\plotpoint}}
\put(219.20,310.45){\usebox{\plotpoint}}
\put(228.90,328.79){\usebox{\plotpoint}}
\put(237.43,347.71){\usebox{\plotpoint}}
\put(243.31,367.60){\usebox{\plotpoint}}
\multiput(246,377)(3.985,20.369){2}{\usebox{\plotpoint}}
\put(260.62,423.00){\usebox{\plotpoint}}
\multiput(263,423)(1.779,-20.679){4}{\usebox{\plotpoint}}
\multiput(271,330)(1.779,20.679){5}{\usebox{\plotpoint}}
\put(291.62,436.35){\usebox{\plotpoint}}
\put(298.95,426.52){\usebox{\plotpoint}}
\multiput(304,408)(5.519,20.008){2}{\usebox{\plotpoint}}
\multiput(320,434)(3.975,-20.371){2}{\usebox{\plotpoint}}
\multiput(328,393)(6.326,19.768){2}{\usebox{\plotpoint}}
\put(343.90,400.23){\usebox{\plotpoint}}
\put(351.20,380.81){\usebox{\plotpoint}}
\put(362.26,388.52){\usebox{\plotpoint}}
\put(373.28,405.74){\usebox{\plotpoint}}
\multiput(385,399)(6.819,19.604){2}{\usebox{\plotpoint}}
\put(400.94,403.47){\usebox{\plotpoint}}
\put(407.51,418.21){\usebox{\plotpoint}}
\put(418.51,416.85){\usebox{\plotpoint}}
\put(427.37,398.12){\usebox{\plotpoint}}
\put(440.70,395.70){\usebox{\plotpoint}}
\multiput(451,413)(6.563,19.690){2}{\usebox{\plotpoint}}
\put(462.95,420.70){\usebox{\plotpoint}}
\put(468.60,407.19){\usebox{\plotpoint}}
\put(480.46,416.59){\usebox{\plotpoint}}
\multiput(491,412)(5.787,19.932){2}{\usebox{\plotpoint}}
\put(511.63,431.47){\usebox{\plotpoint}}
\multiput(524,418)(5.348,20.055){2}{\usebox{\plotpoint}}
\multiput(532,448)(4.171,-20.332){2}{\usebox{\plotpoint}}
\put(546.08,419.81){\usebox{\plotpoint}}
\put(552.49,439.38){\usebox{\plotpoint}}
\multiput(557,458)(4.276,-20.310){2}{\usebox{\plotpoint}}
\multiput(565,420)(5.348,20.055){2}{\usebox{\plotpoint}}
\put(583.63,440.06){\usebox{\plotpoint}}
\put(600.00,433.25){\usebox{\plotpoint}}
\put(614.65,445.90){\usebox{\plotpoint}}
\multiput(622,456)(4.503,-20.261){2}{\usebox{\plotpoint}}
\multiput(630,420)(4.450,20.273){2}{\usebox{\plotpoint}}
\put(642.41,449.05){\usebox{\plotpoint}}
\put(649.87,430.13){\usebox{\plotpoint}}
\put(660.49,437.34){\usebox{\plotpoint}}
\put(675.06,447.08){\usebox{\plotpoint}}
\put(685.46,439.07){\usebox{\plotpoint}}
\put(692.95,448.24){\usebox{\plotpoint}}
\put(699.77,446.15){\usebox{\plotpoint}}
\put(708.38,427.44){\usebox{\plotpoint}}
\put(717.78,435.00){\usebox{\plotpoint}}
\put(730.55,436.76){\usebox{\plotpoint}}
\put(740.69,421.46){\usebox{\plotpoint}}
\multiput(745,422)(3.633,20.435){2}{\usebox{\plotpoint}}
\put(762.42,461.29){\usebox{\plotpoint}}
\multiput(769,444)(4.890,20.171){2}{\usebox{\plotpoint}}
\put(781.39,468.22){\usebox{\plotpoint}}
\put(788.97,448.99){\usebox{\plotpoint}}
\put(795.59,429.41){\usebox{\plotpoint}}
\multiput(802,419)(4.276,20.310){2}{\usebox{\plotpoint}}
\put(813.42,446.32){\usebox{\plotpoint}}
\put(820.03,426.66){\usebox{\plotpoint}}
\multiput(826,411)(4.159,20.334){2}{\usebox{\plotpoint}}
\put(835.45,455.39){\usebox{\plotpoint}}
\put(847.57,452.30){\usebox{\plotpoint}}
\put(856.68,433.65){\usebox{\plotpoint}}
\put(864.11,414.30){\usebox{\plotpoint}}
\put(871.26,417.18){\usebox{\plotpoint}}
\put(882.24,434.24){\usebox{\plotpoint}}
\put(898.23,424.55){\usebox{\plotpoint}}
\put(905.23,440.64){\usebox{\plotpoint}}
\multiput(908,450)(3.556,-20.449){2}{\usebox{\plotpoint}}
\multiput(916,404)(4.625,20.234){2}{\usebox{\plotpoint}}
\put(933.01,445.98){\usebox{\plotpoint}}
\multiput(941,430)(5.186,20.097){2}{\usebox{\plotpoint}}
\multiput(949,461)(4.754,-20.204){2}{\usebox{\plotpoint}}
\multiput(965,432)(4.171,20.332){2}{\usebox{\plotpoint}}
\multiput(973,471)(3.607,-20.440){2}{\usebox{\plotpoint}}
\multiput(982,420)(7.093,19.506){2}{\usebox{\plotpoint}}
\put(1004.02,442.77){\usebox{\plotpoint}}
\put(1019.16,456.87){\usebox{\plotpoint}}
\put(1029.06,443.30){\usebox{\plotpoint}}
\put(1036.27,454.14){\usebox{\plotpoint}}
\multiput(1039,462)(4.625,-20.234){2}{\usebox{\plotpoint}}
\multiput(1055,419)(5.702,19.957){2}{\usebox{\plotpoint}}
\put(1075.09,445.29){\usebox{\plotpoint}}
\put(1087.04,435.64){\usebox{\plotpoint}}
\put(1100.25,420.81){\usebox{\plotpoint}}
\put(1110.24,432.81){\usebox{\plotpoint}}
\put(1120.34,423.10){\usebox{\plotpoint}}
\put(1131.91,416.10){\usebox{\plotpoint}}
\put(1143.56,433.20){\usebox{\plotpoint}}
\put(1149.11,417.01){\usebox{\plotpoint}}
\put(1154.18,403.09){\usebox{\plotpoint}}
\put(1162.32,420.12){\usebox{\plotpoint}}
\put(1174.91,425.43){\usebox{\plotpoint}}
\put(1186.36,422.58){\usebox{\plotpoint}}
\put(1196.91,429.55){\usebox{\plotpoint}}
\put(1209.02,412.98){\usebox{\plotpoint}}
\put(1219.14,429.00){\usebox{\plotpoint}}
\put(1239.65,427.00){\usebox{\plotpoint}}
\put(1253.69,435.31){\usebox{\plotpoint}}
\put(1264.01,417.74){\usebox{\plotpoint}}
\put(1271.23,417.70){\usebox{\plotpoint}}
\put(1277.80,437.39){\usebox{\plotpoint}}
\put(1284.86,455.25){\usebox{\plotpoint}}
\put(1295.43,438.27){\usebox{\plotpoint}}
\put(1303.03,428.92){\usebox{\plotpoint}}
\put(1317.54,432.81){\usebox{\plotpoint}}
\put(1328.62,437.66){\usebox{\plotpoint}}
\put(1338.62,419.47){\usebox{\plotpoint}}
\put(1348.38,428.85){\usebox{\plotpoint}}
\put(1358.80,413.21){\usebox{\plotpoint}}
\put(1369.69,408.45){\usebox{\plotpoint}}
\put(1378.68,427.12){\usebox{\plotpoint}}
\put(1392.03,434.95){\usebox{\plotpoint}}
\put(1404.64,418.53){\usebox{\plotpoint}}
\multiput(1415,402)(6.104,19.838){2}{\usebox{\plotpoint}}
\put(1433.83,418.62){\usebox{\plotpoint}}
\put(1447.04,407.00){\usebox{\plotpoint}}
\put(1458.90,418.12){\usebox{\plotpoint}}
\multiput(1464,434)(2.789,-20.567){3}{\usebox{\plotpoint}}
\multiput(1472,375)(3.975,20.371){2}{\usebox{\plotpoint}}
\put(1480,416){\usebox{\plotpoint}}
\end{picture}


==> compare-average.s+a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,279){\makebox(0,0)[r]{5}}
\put(1460.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,395){\makebox(0,0)[r]{10}}
\put(1460.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,511){\makebox(0,0)[r]{15}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,627){\makebox(0,0)[r]{20}}
\put(1460.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,743){\makebox(0,0)[r]{25}}
\put(1460.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,859){\makebox(0,0)[r]{30}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,122){\makebox(0,0){5}}
\put(296.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,122){\makebox(0,0){10}}
\put(465.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,122){\makebox(0,0){15}}
\put(634.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(804.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(804,122){\makebox(0,0){20}}
\put(804.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,122){\makebox(0,0){25}}
\put(973.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1142.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1142,122){\makebox(0,0){30}}
\put(1142.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,122){\makebox(0,0){35}}
\put(1311.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){40}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,163.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(161.0,859.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\mu$}}
\put(820,61){\makebox(0,0){$N$}}
\put(161.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(161,209){\usebox{\plotpoint}}
\multiput(195.00,209.58)(0.499,0.498){65}{\rule{0.500pt}{0.120pt}}
\multiput(195.00,208.17)(32.962,34.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(229.00,241.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(229.00,242.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(262.00,240.58)(0.775,0.496){41}{\rule{0.718pt}{0.120pt}}
\multiput(262.00,239.17)(32.509,22.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(296.00,262.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(296.00,261.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(330.00,278.58)(0.586,0.497){55}{\rule{0.569pt}{0.120pt}}
\multiput(330.00,277.17)(32.819,29.000){2}{\rule{0.284pt}{0.400pt}}
\multiput(364.00,305.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(364.00,306.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(398.00,302.58)(0.775,0.496){41}{\rule{0.718pt}{0.120pt}}
\multiput(398.00,301.17)(32.509,22.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(432.00,324.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(432.00,323.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(465.00,339.58)(0.775,0.496){41}{\rule{0.718pt}{0.120pt}}
\multiput(465.00,338.17)(32.509,22.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(499.00,361.61)(7.383,0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(499.00,360.17)(24.383,3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(533.00,364.58)(0.630,0.497){51}{\rule{0.604pt}{0.120pt}}
\multiput(533.00,363.17)(32.747,27.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(567.00,391.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(567.00,390.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(601.00,407.58)(0.589,0.497){53}{\rule{0.571pt}{0.120pt}}
\multiput(601.00,406.17)(31.814,28.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(634.00,433.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(634.00,434.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(668.00,426.58)(0.813,0.496){39}{\rule{0.748pt}{0.119pt}}
\multiput(668.00,425.17)(32.448,21.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(702.00,445.92)(0.855,-0.496){37}{\rule{0.780pt}{0.119pt}}
\multiput(702.00,446.17)(32.381,-20.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(736.58,427.00)(0.498,0.841){65}{\rule{0.120pt}{0.771pt}}
\multiput(735.17,427.00)(34.000,55.401){2}{\rule{0.400pt}{0.385pt}}
\put(770,482.17){\rule{6.900pt}{0.400pt}}
\multiput(770.00,483.17)(19.679,-2.000){2}{\rule{3.450pt}{0.400pt}}
\multiput(804.00,482.58)(0.611,0.497){51}{\rule{0.589pt}{0.120pt}}
\multiput(804.00,481.17)(31.778,27.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(837.00,509.58)(1.746,0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(837.00,508.17)(30.970,10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(871.00,519.58)(0.530,0.497){61}{\rule{0.525pt}{0.120pt}}
\multiput(871.00,518.17)(32.910,32.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(905.00,551.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(905.00,550.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(939.00,555.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(939.00,554.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(973.00,571.58)(1.147,0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(973.00,570.17)(31.911,15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(1007.00,586.58)(0.611,0.497){51}{\rule{0.589pt}{0.120pt}}
\multiput(1007.00,585.17)(31.778,27.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1040.00,613.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(1040.00,612.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1074.00,617.58)(0.630,0.497){51}{\rule{0.604pt}{0.120pt}}
\multiput(1074.00,616.17)(32.747,27.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(1108.00,644.58)(1.147,0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(1108.00,643.17)(31.911,15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(1142.00,659.58)(0.630,0.497){51}{\rule{0.604pt}{0.120pt}}
\multiput(1142.00,658.17)(32.747,27.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(1176.00,684.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(1176.00,685.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(1209.00,673.58)(0.813,0.496){39}{\rule{0.748pt}{0.119pt}}
\multiput(1209.00,672.17)(32.448,21.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(1243.00,694.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(1243.00,693.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(1277.00,699.58)(0.530,0.497){61}{\rule{0.525pt}{0.120pt}}
\multiput(1277.00,698.17)(32.910,32.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1311.00,731.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(1311.00,730.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1345.00,735.58)(0.813,0.496){39}{\rule{0.748pt}{0.119pt}}
\multiput(1345.00,734.17)(32.448,21.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(1379.00,756.58)(1.041,0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(1379.00,755.17)(31.080,16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(1412.00,772.58)(0.654,0.497){49}{\rule{0.623pt}{0.120pt}}
\multiput(1412.00,771.17)(32.707,26.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1446.00,796.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(1446.00,797.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\put(161.0,209.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1480,792){\usebox{\plotpoint}}
\put(161,209){\usebox{\plotpoint}}
\multiput(161,209)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(195,209)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(229,225)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(262,240)(18.780,8.838){2}{\usebox{\plotpoint}}
\put(314.89,264.33){\usebox{\plotpoint}}
\multiput(330,271)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(364,287)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(398,302)(18.780,8.838){2}{\usebox{\plotpoint}}
\put(446.98,324.81){\usebox{\plotpoint}}
\multiput(465,333)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(499,349)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(533,364)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(567,380)(18.990,8.378){2}{\usebox{\plotpoint}}
\put(616.96,402.25){\usebox{\plotpoint}}
\multiput(634,410)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(668,426)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(702,441)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(736,457)(18.990,8.378){2}{\usebox{\plotpoint}}
\put(786.83,479.92){\usebox{\plotpoint}}
\multiput(804,488)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(837,503)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(871,519)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(905,534)(18.780,8.838){2}{\usebox{\plotpoint}}
\put(956.62,557.77){\usebox{\plotpoint}}
\multiput(973,565)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(1007,581)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(1040,596)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(1074,612)(18.990,8.378){2}{\usebox{\plotpoint}}
\put(1126.60,635.21){\usebox{\plotpoint}}
\multiput(1142,642)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(1176,658)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(1209,673)(18.780,8.838){2}{\usebox{\plotpoint}}
\put(1258.61,695.88){\usebox{\plotpoint}}
\multiput(1277,704)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(1311,720)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(1345,735)(18.780,8.838){2}{\usebox{\plotpoint}}
\multiput(1379,751)(18.895,8.589){2}{\usebox{\plotpoint}}
\put(1428.41,773.72){\usebox{\plotpoint}}
\multiput(1446,782)(18.990,8.378){2}{\usebox{\plotpoint}}
\put(1480,797){\usebox{\plotpoint}}
\end{picture}


==> compare-average.z+a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,279){\makebox(0,0)[r]{20}}
\put(1460.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,395){\makebox(0,0)[r]{40}}
\put(1460.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{60}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,627){\makebox(0,0)[r]{80}}
\put(1460.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,743){\makebox(0,0)[r]{100}}
\put(1460.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{120}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,122){\makebox(0,0){20}}
\put(336.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,122){\makebox(0,0){40}}
\put(500.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,122){\makebox(0,0){60}}
\put(663.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,122){\makebox(0,0){80}}
\put(826.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,122){\makebox(0,0){100}}
\put(990.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,122){\makebox(0,0){120}}
\put(1153.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,122){\makebox(0,0){140}}
\put(1317.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){160}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\mu$}}
\put(830,61){\makebox(0,0){$N$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181,175){\usebox{\plotpoint}}
\multiput(189.00,175.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(189.00,174.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(197.00,181.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(197.00,182.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(206,179.67){\rule{1.927pt}{0.400pt}}
\multiput(206.00,179.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(214.00,181.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(214.00,180.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(222.00,189.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(222.00,188.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(230,197.17){\rule{1.700pt}{0.400pt}}
\multiput(230.00,196.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(238.59,196.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(237.17,197.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(246.00,190.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(246.00,189.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\put(255,197.67){\rule{1.927pt}{0.400pt}}
\multiput(255.00,197.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(263.59,199.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(262.17,199.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(271.00,206.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(271.00,207.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(279.59,202.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(278.17,202.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(287.59,215.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(286.17,215.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(295.59,226.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(294.17,227.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\put(304,215.17){\rule{1.700pt}{0.400pt}}
\multiput(304.00,214.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(312.00,217.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(312.00,216.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(320.00,219.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(320.00,220.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(328.59,217.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(327.17,217.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(336.59,227.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(335.17,228.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(344.59,219.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(343.17,219.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(353.59,231.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(352.17,232.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(361.59,225.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(360.17,225.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(369.00,241.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(369.00,242.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(377.59,236.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(376.17,236.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(385.00,247.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(385.00,248.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(393.59,241.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(392.17,241.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(402.59,253.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(401.17,254.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(410.59,246.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(409.17,246.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(418.59,272.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(417.17,272.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(426.59,287.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(425.17,289.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(434.59,265.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(433.17,268.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(442.00,246.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(442.00,247.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(451.00,241.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(451.00,242.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(459.59,235.00)(0.488,2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(458.17,235.00)(8.000,30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(467.59,265.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(466.17,267.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(475.59,255.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(474.17,255.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(483.00,276.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(483.00,277.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(491.59,270.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(490.17,270.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(500.59,289.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(499.17,291.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(508.59,272.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(507.17,272.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(516.59,300.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(515.17,303.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(524.59,277.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(523.17,277.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(532.59,300.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(531.17,303.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(540.59,280.00)(0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(539.17,280.00)(9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(549.59,308.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(548.17,311.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(557.59,286.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(556.17,286.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(565.59,315.28)(0.488,-2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(564.17,319.64)(8.000,-35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(573.59,284.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(572.17,284.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(581.59,312.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(580.17,314.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(589.59,300.00)(0.489,2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(588.17,300.00)(9.000,37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(598.59,333.70)(0.488,-2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(597.17,337.85)(8.000,-33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(606.59,304.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(605.17,304.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(614.59,324.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(613.17,327.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(622.59,304.00)(0.488,2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(621.17,304.00)(8.000,30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(630.59,335.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(629.17,336.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(639.59,326.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(638.17,326.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(647.59,349.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(646.17,353.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(655.59,323.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(654.17,323.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(663.59,347.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(662.17,349.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(671.59,331.00)(0.488,2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(670.17,331.00)(8.000,36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(679.59,372.00)(0.489,2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(678.17,372.00)(9.000,39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(688.59,407.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(687.17,411.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(696.59,372.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(695.17,375.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(704.59,344.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(703.17,347.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(712.00,326.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(712.00,325.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(720.00,333.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(720.00,332.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(728.59,336.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(727.17,336.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(737.00,346.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(737.00,345.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(745.59,341.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(744.17,346.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(753.59,305.00)(0.488,5.050){13}{\rule{0.117pt}{3.950pt}}
\multiput(752.17,305.00)(8.000,68.802){2}{\rule{0.400pt}{1.975pt}}
\multiput(761.59,373.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(760.17,377.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(769.59,345.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(768.17,345.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(777.59,348.88)(0.489,-3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(776.17,354.44)(9.000,-52.442){2}{\rule{0.400pt}{1.339pt}}
\multiput(786.59,302.00)(0.488,7.097){13}{\rule{0.117pt}{5.500pt}}
\multiput(785.17,302.00)(8.000,96.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(794.59,397.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(793.17,403.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(802.59,353.00)(0.488,2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(801.17,353.00)(8.000,36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(810.59,389.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(809.17,391.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(818.59,376.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(817.17,376.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(826.59,396.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(825.17,399.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(835.59,363.74)(0.488,-2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(834.17,367.37)(8.000,-29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(843.59,333.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(842.17,335.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(851.59,320.00)(0.488,5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(850.17,320.00)(8.000,81.349){2}{\rule{0.400pt}{2.325pt}}
\multiput(859.59,404.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(858.17,407.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(867.59,382.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(866.17,382.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(875.59,384.47)(0.489,-2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(874.17,388.73)(9.000,-39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(884.59,349.00)(0.488,5.909){13}{\rule{0.117pt}{4.600pt}}
\multiput(883.17,349.00)(8.000,80.452){2}{\rule{0.400pt}{2.300pt}}
\multiput(892.59,426.96)(0.488,-3.663){13}{\rule{0.117pt}{2.900pt}}
\multiput(891.17,432.98)(8.000,-49.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(900.59,383.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(899.17,383.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(908.59,420.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(907.17,425.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(916.59,384.00)(0.488,4.390){13}{\rule{0.117pt}{3.450pt}}
\multiput(915.17,384.00)(8.000,59.839){2}{\rule{0.400pt}{1.725pt}}
\multiput(924.59,442.28)(0.489,-2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(923.17,446.64)(9.000,-40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(933.59,406.00)(0.488,3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(932.17,406.00)(8.000,53.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(941.59,452.30)(0.488,-4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(940.17,459.15)(8.000,-57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(949.59,402.00)(0.488,4.390){13}{\rule{0.117pt}{3.450pt}}
\multiput(948.17,402.00)(8.000,59.839){2}{\rule{0.400pt}{1.725pt}}
\multiput(957.59,456.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(956.17,462.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(965.59,412.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(964.17,412.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(973.59,422.77)(0.489,-5.912){15}{\rule{0.118pt}{4.633pt}}
\multiput(972.17,432.38)(9.000,-92.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(982.59,340.00)(0.488,8.154){13}{\rule{0.117pt}{6.300pt}}
\multiput(981.17,340.00)(8.000,110.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(990.59,456.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(989.17,460.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(998.59,429.00)(0.488,2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(997.17,429.00)(8.000,36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1006.59,462.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(1005.17,466.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1014.59,436.00)(0.488,2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(1013.17,436.00)(8.000,32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(1022.59,464.84)(0.489,-2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(1021.17,468.92)(9.000,-37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1031.59,431.00)(0.488,3.531){13}{\rule{0.117pt}{2.800pt}}
\multiput(1030.17,431.00)(8.000,48.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(1039.59,472.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(1038.17,478.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(1047.59,428.00)(0.488,3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(1046.17,428.00)(8.000,51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(1055.59,473.55)(0.488,-3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(1054.17,479.77)(8.000,-51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(1063.59,428.00)(0.489,4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(1062.17,428.00)(9.000,64.243){2}{\rule{0.400pt}{1.628pt}}
\multiput(1072.59,488.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1071.17,493.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1080.59,451.00)(0.488,3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(1079.17,451.00)(8.000,50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(1088.59,492.85)(0.488,-4.654){13}{\rule{0.117pt}{3.650pt}}
\multiput(1087.17,500.42)(8.000,-63.424){2}{\rule{0.400pt}{1.825pt}}
\multiput(1096.59,437.00)(0.488,5.513){13}{\rule{0.117pt}{4.300pt}}
\multiput(1095.17,437.00)(8.000,75.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(1104.59,504.60)(0.488,-5.050){13}{\rule{0.117pt}{3.950pt}}
\multiput(1103.17,512.80)(8.000,-68.802){2}{\rule{0.400pt}{1.975pt}}
\multiput(1112.59,444.00)(0.489,4.980){15}{\rule{0.118pt}{3.922pt}}
\multiput(1111.17,444.00)(9.000,77.859){2}{\rule{0.400pt}{1.961pt}}
\multiput(1121.59,516.09)(0.488,-4.258){13}{\rule{0.117pt}{3.350pt}}
\multiput(1120.17,523.05)(8.000,-58.047){2}{\rule{0.400pt}{1.675pt}}
\multiput(1129.59,465.00)(0.488,3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(1128.17,465.00)(8.000,45.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(1137.59,505.21)(0.488,-3.267){13}{\rule{0.117pt}{2.600pt}}
\multiput(1136.17,510.60)(8.000,-44.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(1145.59,466.00)(0.488,5.182){13}{\rule{0.117pt}{4.050pt}}
\multiput(1144.17,466.00)(8.000,70.594){2}{\rule{0.400pt}{2.025pt}}
\multiput(1153.59,526.53)(0.488,-5.711){13}{\rule{0.117pt}{4.450pt}}
\multiput(1152.17,535.76)(8.000,-77.764){2}{\rule{0.400pt}{2.225pt}}
\multiput(1161.59,458.00)(0.489,6.960){15}{\rule{0.118pt}{5.433pt}}
\multiput(1160.17,458.00)(9.000,108.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(1170.59,559.53)(0.488,-5.711){13}{\rule{0.117pt}{4.450pt}}
\multiput(1169.17,568.76)(8.000,-77.764){2}{\rule{0.400pt}{2.225pt}}
\multiput(1178.59,491.00)(0.488,5.380){13}{\rule{0.117pt}{4.200pt}}
\multiput(1177.17,491.00)(8.000,73.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(1186.59,554.53)(0.488,-5.711){13}{\rule{0.117pt}{4.450pt}}
\multiput(1185.17,563.76)(8.000,-77.764){2}{\rule{0.400pt}{2.225pt}}
\multiput(1194.59,486.00)(0.488,4.390){13}{\rule{0.117pt}{3.450pt}}
\multiput(1193.17,486.00)(8.000,59.839){2}{\rule{0.400pt}{1.725pt}}
\multiput(1202.59,553.00)(0.488,7.362){13}{\rule{0.117pt}{5.700pt}}
\multiput(1201.17,553.00)(8.000,100.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(1210.59,644.66)(0.489,-6.261){15}{\rule{0.118pt}{4.900pt}}
\multiput(1209.17,654.83)(9.000,-97.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1219.59,544.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(1218.17,550.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(1227.59,495.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1226.17,497.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1235.59,466.72)(0.488,-4.060){13}{\rule{0.117pt}{3.200pt}}
\multiput(1234.17,473.36)(8.000,-55.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(1243.59,418.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1242.17,418.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1251.00,441.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1251.00,440.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1259.59,444.00)(0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(1258.17,444.00)(9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(1268.59,464.68)(0.488,-4.390){13}{\rule{0.117pt}{3.450pt}}
\multiput(1267.17,471.84)(8.000,-59.839){2}{\rule{0.400pt}{1.725pt}}
\multiput(1276.59,412.00)(0.488,3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(1275.17,412.00)(8.000,52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(1284.00,471.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1284.00,470.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(181.0,175.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1300.59,467.17)(0.488,-3.597){13}{\rule{0.117pt}{2.850pt}}
\multiput(1299.17,473.08)(8.000,-49.085){2}{\rule{0.400pt}{1.425pt}}
\multiput(1308.59,424.00)(0.489,5.912){15}{\rule{0.118pt}{4.633pt}}
\multiput(1307.17,424.00)(9.000,92.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(1317.59,522.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1316.17,524.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1325.59,500.79)(0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(1324.17,506.40)(8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1333.59,450.45)(0.488,-2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(1332.17,455.23)(8.000,-39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1341.59,416.00)(0.488,11.192){13}{\rule{0.117pt}{8.600pt}}
\multiput(1340.17,416.00)(8.000,152.150){2}{\rule{0.400pt}{4.300pt}}
\multiput(1349.59,565.66)(0.488,-6.305){13}{\rule{0.117pt}{4.900pt}}
\multiput(1348.17,575.83)(8.000,-85.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1357.59,490.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(1356.17,490.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(1366.59,489.60)(0.488,-5.050){13}{\rule{0.117pt}{3.950pt}}
\multiput(1365.17,497.80)(8.000,-68.802){2}{\rule{0.400pt}{1.975pt}}
\multiput(1374.59,429.00)(0.488,9.937){13}{\rule{0.117pt}{7.650pt}}
\multiput(1373.17,429.00)(8.000,135.122){2}{\rule{0.400pt}{3.825pt}}
\multiput(1382.59,569.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1381.17,574.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1390.59,521.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(1389.17,526.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(1398.59,472.55)(0.488,-3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(1397.17,478.77)(8.000,-51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(1406.59,427.00)(0.489,8.591){15}{\rule{0.118pt}{6.678pt}}
\multiput(1405.17,427.00)(9.000,134.140){2}{\rule{0.400pt}{3.339pt}}
\multiput(1415.59,566.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(1414.17,570.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(1423.59,538.00)(0.488,5.050){13}{\rule{0.117pt}{3.950pt}}
\multiput(1422.17,538.00)(8.000,68.802){2}{\rule{0.400pt}{1.975pt}}
\multiput(1431.59,599.64)(0.488,-4.720){13}{\rule{0.117pt}{3.700pt}}
\multiput(1430.17,607.32)(8.000,-64.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(1439.59,543.00)(0.488,7.163){13}{\rule{0.117pt}{5.550pt}}
\multiput(1438.17,543.00)(8.000,97.481){2}{\rule{0.400pt}{2.775pt}}
\multiput(1447.59,631.24)(0.488,-6.437){13}{\rule{0.117pt}{5.000pt}}
\multiput(1446.17,641.62)(8.000,-87.622){2}{\rule{0.400pt}{2.500pt}}
\multiput(1455.59,554.00)(0.489,5.213){15}{\rule{0.118pt}{4.100pt}}
\multiput(1454.17,554.00)(9.000,81.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(1464.59,631.96)(0.488,-3.663){13}{\rule{0.117pt}{2.900pt}}
\multiput(1463.17,637.98)(8.000,-49.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1472.59,588.00)(0.488,4.060){13}{\rule{0.117pt}{3.200pt}}
\multiput(1471.17,588.00)(8.000,55.358){2}{\rule{0.400pt}{1.600pt}}
\put(1292.0,479.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1480,650){\usebox{\plotpoint}}
\put(181,175){\usebox{\plotpoint}}
\put(181.00,175.00){\usebox{\plotpoint}}
\put(201.69,176.00){\usebox{\plotpoint}}
\put(222.39,177.00){\usebox{\plotpoint}}
\put(243.14,177.00){\usebox{\plotpoint}}
\put(263.90,177.00){\usebox{\plotpoint}}
\put(284.61,177.70){\usebox{\plotpoint}}
\put(305.35,178.00){\usebox{\plotpoint}}
\put(326.10,178.00){\usebox{\plotpoint}}
\put(346.86,178.00){\usebox{\plotpoint}}
\put(367.61,178.00){\usebox{\plotpoint}}
\put(388.37,178.00){\usebox{\plotpoint}}
\put(409.12,178.00){\usebox{\plotpoint}}
\put(429.88,178.00){\usebox{\plotpoint}}
\put(450.63,178.00){\usebox{\plotpoint}}
\put(471.39,178.00){\usebox{\plotpoint}}
\put(492.15,178.00){\usebox{\plotpoint}}
\put(512.90,178.00){\usebox{\plotpoint}}
\put(533.66,178.00){\usebox{\plotpoint}}
\put(554.41,178.00){\usebox{\plotpoint}}
\put(575.17,178.00){\usebox{\plotpoint}}
\put(595.92,178.00){\usebox{\plotpoint}}
\put(616.68,178.00){\usebox{\plotpoint}}
\put(637.43,178.00){\usebox{\plotpoint}}
\put(658.19,178.00){\usebox{\plotpoint}}
\put(678.95,178.00){\usebox{\plotpoint}}
\put(699.70,178.00){\usebox{\plotpoint}}
\put(720.46,178.00){\usebox{\plotpoint}}
\put(741.21,178.00){\usebox{\plotpoint}}
\put(761.97,178.00){\usebox{\plotpoint}}
\put(782.72,178.00){\usebox{\plotpoint}}
\put(803.48,178.00){\usebox{\plotpoint}}
\put(824.23,178.00){\usebox{\plotpoint}}
\put(844.99,178.00){\usebox{\plotpoint}}
\put(865.74,178.00){\usebox{\plotpoint}}
\put(886.50,178.00){\usebox{\plotpoint}}
\put(907.26,178.00){\usebox{\plotpoint}}
\put(928.01,178.00){\usebox{\plotpoint}}
\put(948.77,178.00){\usebox{\plotpoint}}
\put(969.52,178.00){\usebox{\plotpoint}}
\put(990.28,178.00){\usebox{\plotpoint}}
\put(1011.03,178.00){\usebox{\plotpoint}}
\put(1031.79,178.00){\usebox{\plotpoint}}
\put(1052.54,178.00){\usebox{\plotpoint}}
\put(1073.30,178.00){\usebox{\plotpoint}}
\put(1094.06,178.00){\usebox{\plotpoint}}
\put(1114.81,178.00){\usebox{\plotpoint}}
\put(1135.57,178.00){\usebox{\plotpoint}}
\put(1156.32,178.00){\usebox{\plotpoint}}
\put(1177.08,178.00){\usebox{\plotpoint}}
\put(1197.83,178.00){\usebox{\plotpoint}}
\put(1218.59,178.00){\usebox{\plotpoint}}
\put(1239.34,178.00){\usebox{\plotpoint}}
\put(1260.10,178.00){\usebox{\plotpoint}}
\put(1280.85,178.00){\usebox{\plotpoint}}
\put(1301.61,178.00){\usebox{\plotpoint}}
\put(1322.37,178.00){\usebox{\plotpoint}}
\put(1343.12,178.00){\usebox{\plotpoint}}
\put(1363.88,178.00){\usebox{\plotpoint}}
\put(1384.63,178.00){\usebox{\plotpoint}}
\put(1405.39,178.00){\usebox{\plotpoint}}
\put(1426.14,178.00){\usebox{\plotpoint}}
\put(1446.90,178.00){\usebox{\plotpoint}}
\put(1467.65,178.00){\usebox{\plotpoint}}
\put(1480,178){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,175){\usebox{\plotpoint}}
\put(189,174.84){\rule{1.927pt}{0.800pt}}
\multiput(189.00,173.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(197,178.34){\rule{2.000pt}{0.800pt}}
\multiput(197.00,176.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(206,182.34){\rule{1.800pt}{0.800pt}}
\multiput(206.00,180.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(214,186.34){\rule{1.800pt}{0.800pt}}
\multiput(214.00,184.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(222,190.34){\rule{1.800pt}{0.800pt}}
\multiput(222.00,188.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(230,194.34){\rule{1.800pt}{0.800pt}}
\multiput(230.00,192.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(238,198.34){\rule{1.800pt}{0.800pt}}
\multiput(238.00,196.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(246,202.34){\rule{2.000pt}{0.800pt}}
\multiput(246.00,200.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(255,205.84){\rule{1.927pt}{0.800pt}}
\multiput(255.00,204.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(263,209.34){\rule{1.800pt}{0.800pt}}
\multiput(263.00,207.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(271,213.34){\rule{1.800pt}{0.800pt}}
\multiput(271.00,211.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(279,217.34){\rule{1.800pt}{0.800pt}}
\multiput(279.00,215.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(287,221.34){\rule{1.800pt}{0.800pt}}
\multiput(287.00,219.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(295,225.34){\rule{2.000pt}{0.800pt}}
\multiput(295.00,223.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(304,229.34){\rule{1.800pt}{0.800pt}}
\multiput(304.00,227.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(312,232.84){\rule{1.927pt}{0.800pt}}
\multiput(312.00,231.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(320,236.34){\rule{1.800pt}{0.800pt}}
\multiput(320.00,234.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(328,240.34){\rule{1.800pt}{0.800pt}}
\multiput(328.00,238.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(336,244.34){\rule{1.800pt}{0.800pt}}
\multiput(336.00,242.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(344,248.34){\rule{2.000pt}{0.800pt}}
\multiput(344.00,246.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(353,252.34){\rule{1.800pt}{0.800pt}}
\multiput(353.00,250.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(361,256.34){\rule{1.800pt}{0.800pt}}
\multiput(361.00,254.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(369,260.34){\rule{1.800pt}{0.800pt}}
\multiput(369.00,258.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(377,263.84){\rule{1.927pt}{0.800pt}}
\multiput(377.00,262.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(385,267.34){\rule{1.800pt}{0.800pt}}
\multiput(385.00,265.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(393,271.34){\rule{2.000pt}{0.800pt}}
\multiput(393.00,269.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(402,275.34){\rule{1.800pt}{0.800pt}}
\multiput(402.00,273.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(410,279.34){\rule{1.800pt}{0.800pt}}
\multiput(410.00,277.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(418,283.34){\rule{1.800pt}{0.800pt}}
\multiput(418.00,281.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(426,287.34){\rule{1.800pt}{0.800pt}}
\multiput(426.00,285.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(434,290.84){\rule{1.927pt}{0.800pt}}
\multiput(434.00,289.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(442,294.34){\rule{2.000pt}{0.800pt}}
\multiput(442.00,292.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(451,298.34){\rule{1.800pt}{0.800pt}}
\multiput(451.00,296.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(459,302.34){\rule{1.800pt}{0.800pt}}
\multiput(459.00,300.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(467,306.34){\rule{1.800pt}{0.800pt}}
\multiput(467.00,304.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(475,310.34){\rule{1.800pt}{0.800pt}}
\multiput(475.00,308.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(483,314.34){\rule{1.800pt}{0.800pt}}
\multiput(483.00,312.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(491,318.34){\rule{2.000pt}{0.800pt}}
\multiput(491.00,316.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(500,321.84){\rule{1.927pt}{0.800pt}}
\multiput(500.00,320.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(508,325.34){\rule{1.800pt}{0.800pt}}
\multiput(508.00,323.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(516,329.34){\rule{1.800pt}{0.800pt}}
\multiput(516.00,327.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(524,333.34){\rule{1.800pt}{0.800pt}}
\multiput(524.00,331.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(532,337.34){\rule{1.800pt}{0.800pt}}
\multiput(532.00,335.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(540,341.34){\rule{2.000pt}{0.800pt}}
\multiput(540.00,339.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(549,345.34){\rule{1.800pt}{0.800pt}}
\multiput(549.00,343.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(557,348.84){\rule{1.927pt}{0.800pt}}
\multiput(557.00,347.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(565,352.34){\rule{1.800pt}{0.800pt}}
\multiput(565.00,350.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(573,356.34){\rule{1.800pt}{0.800pt}}
\multiput(573.00,354.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(581,360.34){\rule{1.800pt}{0.800pt}}
\multiput(581.00,358.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(589,364.34){\rule{2.000pt}{0.800pt}}
\multiput(589.00,362.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(598,368.34){\rule{1.800pt}{0.800pt}}
\multiput(598.00,366.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(606,372.34){\rule{1.800pt}{0.800pt}}
\multiput(606.00,370.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(614,376.34){\rule{1.800pt}{0.800pt}}
\multiput(614.00,374.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(622,379.84){\rule{1.927pt}{0.800pt}}
\multiput(622.00,378.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(630,383.34){\rule{2.000pt}{0.800pt}}
\multiput(630.00,381.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(639,387.34){\rule{1.800pt}{0.800pt}}
\multiput(639.00,385.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(647,391.34){\rule{1.800pt}{0.800pt}}
\multiput(647.00,389.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(655,395.34){\rule{1.800pt}{0.800pt}}
\multiput(655.00,393.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(663,399.34){\rule{1.800pt}{0.800pt}}
\multiput(663.00,397.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(671,403.34){\rule{1.800pt}{0.800pt}}
\multiput(671.00,401.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(679,406.84){\rule{2.168pt}{0.800pt}}
\multiput(679.00,405.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(688,410.34){\rule{1.800pt}{0.800pt}}
\multiput(688.00,408.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(696,414.34){\rule{1.800pt}{0.800pt}}
\multiput(696.00,412.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(704,418.34){\rule{1.800pt}{0.800pt}}
\multiput(704.00,416.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(712,422.34){\rule{1.800pt}{0.800pt}}
\multiput(712.00,420.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(720,426.34){\rule{1.800pt}{0.800pt}}
\multiput(720.00,424.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(728,430.34){\rule{2.000pt}{0.800pt}}
\multiput(728.00,428.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(737,434.34){\rule{1.800pt}{0.800pt}}
\multiput(737.00,432.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(745,437.84){\rule{1.927pt}{0.800pt}}
\multiput(745.00,436.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(753,441.34){\rule{1.800pt}{0.800pt}}
\multiput(753.00,439.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(761,445.34){\rule{1.800pt}{0.800pt}}
\multiput(761.00,443.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(769,449.34){\rule{1.800pt}{0.800pt}}
\multiput(769.00,447.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(777,453.34){\rule{2.000pt}{0.800pt}}
\multiput(777.00,451.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(786,457.34){\rule{1.800pt}{0.800pt}}
\multiput(786.00,455.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(794,461.34){\rule{1.800pt}{0.800pt}}
\multiput(794.00,459.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(802,464.84){\rule{1.927pt}{0.800pt}}
\multiput(802.00,463.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(810,468.34){\rule{1.800pt}{0.800pt}}
\multiput(810.00,466.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(818,472.34){\rule{1.800pt}{0.800pt}}
\multiput(818.00,470.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(826,476.34){\rule{2.000pt}{0.800pt}}
\multiput(826.00,474.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(835,480.34){\rule{1.800pt}{0.800pt}}
\multiput(835.00,478.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(843,484.34){\rule{1.800pt}{0.800pt}}
\multiput(843.00,482.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(851,488.34){\rule{1.800pt}{0.800pt}}
\multiput(851.00,486.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(859,492.34){\rule{1.800pt}{0.800pt}}
\multiput(859.00,490.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(867,495.84){\rule{1.927pt}{0.800pt}}
\multiput(867.00,494.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(875,499.34){\rule{2.000pt}{0.800pt}}
\multiput(875.00,497.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(884,503.34){\rule{1.800pt}{0.800pt}}
\multiput(884.00,501.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(892,507.34){\rule{1.800pt}{0.800pt}}
\multiput(892.00,505.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(900,511.34){\rule{1.800pt}{0.800pt}}
\multiput(900.00,509.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(908,515.34){\rule{1.800pt}{0.800pt}}
\multiput(908.00,513.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(916,519.34){\rule{1.800pt}{0.800pt}}
\multiput(916.00,517.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(924,522.84){\rule{2.168pt}{0.800pt}}
\multiput(924.00,521.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(933,526.34){\rule{1.800pt}{0.800pt}}
\multiput(933.00,524.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(941,530.34){\rule{1.800pt}{0.800pt}}
\multiput(941.00,528.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(949,534.34){\rule{1.800pt}{0.800pt}}
\multiput(949.00,532.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(957,538.34){\rule{1.800pt}{0.800pt}}
\multiput(957.00,536.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(965,542.34){\rule{1.800pt}{0.800pt}}
\multiput(965.00,540.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(973,546.34){\rule{2.000pt}{0.800pt}}
\multiput(973.00,544.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(982,550.34){\rule{1.800pt}{0.800pt}}
\multiput(982.00,548.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(990,553.84){\rule{1.927pt}{0.800pt}}
\multiput(990.00,552.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(998,557.34){\rule{1.800pt}{0.800pt}}
\multiput(998.00,555.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1006,561.34){\rule{1.800pt}{0.800pt}}
\multiput(1006.00,559.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1014,565.34){\rule{1.800pt}{0.800pt}}
\multiput(1014.00,563.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1022,569.34){\rule{2.000pt}{0.800pt}}
\multiput(1022.00,567.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1031,573.34){\rule{1.800pt}{0.800pt}}
\multiput(1031.00,571.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1039,577.34){\rule{1.800pt}{0.800pt}}
\multiput(1039.00,575.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1047,580.84){\rule{1.927pt}{0.800pt}}
\multiput(1047.00,579.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1055,584.34){\rule{1.800pt}{0.800pt}}
\multiput(1055.00,582.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1063,588.34){\rule{2.000pt}{0.800pt}}
\multiput(1063.00,586.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1072,592.34){\rule{1.800pt}{0.800pt}}
\multiput(1072.00,590.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1080,596.34){\rule{1.800pt}{0.800pt}}
\multiput(1080.00,594.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1088,600.34){\rule{1.800pt}{0.800pt}}
\multiput(1088.00,598.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1096,604.34){\rule{1.800pt}{0.800pt}}
\multiput(1096.00,602.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1104,608.34){\rule{1.800pt}{0.800pt}}
\multiput(1104.00,606.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1112,611.84){\rule{2.168pt}{0.800pt}}
\multiput(1112.00,610.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1121,615.34){\rule{1.800pt}{0.800pt}}
\multiput(1121.00,613.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1129,619.34){\rule{1.800pt}{0.800pt}}
\multiput(1129.00,617.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1137,623.34){\rule{1.800pt}{0.800pt}}
\multiput(1137.00,621.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1145,627.34){\rule{1.800pt}{0.800pt}}
\multiput(1145.00,625.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1153,631.34){\rule{1.800pt}{0.800pt}}
\multiput(1153.00,629.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1161,635.34){\rule{2.000pt}{0.800pt}}
\multiput(1161.00,633.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1170,638.84){\rule{1.927pt}{0.800pt}}
\multiput(1170.00,637.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1178,642.34){\rule{1.800pt}{0.800pt}}
\multiput(1178.00,640.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1186,646.34){\rule{1.800pt}{0.800pt}}
\multiput(1186.00,644.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1194,650.34){\rule{1.800pt}{0.800pt}}
\multiput(1194.00,648.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1202,654.34){\rule{1.800pt}{0.800pt}}
\multiput(1202.00,652.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1210,658.34){\rule{2.000pt}{0.800pt}}
\multiput(1210.00,656.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1219,662.34){\rule{1.800pt}{0.800pt}}
\multiput(1219.00,660.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1227,666.34){\rule{1.800pt}{0.800pt}}
\multiput(1227.00,664.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1235,669.84){\rule{1.927pt}{0.800pt}}
\multiput(1235.00,668.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1243,673.34){\rule{1.800pt}{0.800pt}}
\multiput(1243.00,671.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1251,677.34){\rule{1.800pt}{0.800pt}}
\multiput(1251.00,675.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1259,681.34){\rule{2.000pt}{0.800pt}}
\multiput(1259.00,679.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1268,685.34){\rule{1.800pt}{0.800pt}}
\multiput(1268.00,683.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1276,689.34){\rule{1.800pt}{0.800pt}}
\multiput(1276.00,687.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1284,693.34){\rule{1.800pt}{0.800pt}}
\multiput(1284.00,691.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1292,696.84){\rule{1.927pt}{0.800pt}}
\multiput(1292.00,695.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1300,700.34){\rule{1.800pt}{0.800pt}}
\multiput(1300.00,698.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1308,704.34){\rule{2.000pt}{0.800pt}}
\multiput(1308.00,702.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1317,708.34){\rule{1.800pt}{0.800pt}}
\multiput(1317.00,706.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1325,712.34){\rule{1.800pt}{0.800pt}}
\multiput(1325.00,710.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1333,716.34){\rule{1.800pt}{0.800pt}}
\multiput(1333.00,714.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1341,720.34){\rule{1.800pt}{0.800pt}}
\multiput(1341.00,718.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1349,724.34){\rule{1.800pt}{0.800pt}}
\multiput(1349.00,722.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1357,727.84){\rule{2.168pt}{0.800pt}}
\multiput(1357.00,726.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1366,731.34){\rule{1.800pt}{0.800pt}}
\multiput(1366.00,729.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1374,735.34){\rule{1.800pt}{0.800pt}}
\multiput(1374.00,733.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1382,739.34){\rule{1.800pt}{0.800pt}}
\multiput(1382.00,737.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1390,743.34){\rule{1.800pt}{0.800pt}}
\multiput(1390.00,741.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1398,747.34){\rule{1.800pt}{0.800pt}}
\multiput(1398.00,745.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1406,751.34){\rule{2.000pt}{0.800pt}}
\multiput(1406.00,749.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1415,754.84){\rule{1.927pt}{0.800pt}}
\multiput(1415.00,753.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1423,758.34){\rule{1.800pt}{0.800pt}}
\multiput(1423.00,756.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1431,762.34){\rule{1.800pt}{0.800pt}}
\multiput(1431.00,760.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1439,766.34){\rule{1.800pt}{0.800pt}}
\multiput(1439.00,764.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1447,770.34){\rule{1.800pt}{0.800pt}}
\multiput(1447.00,768.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1455,774.34){\rule{2.000pt}{0.800pt}}
\multiput(1455.00,772.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1464,778.34){\rule{1.800pt}{0.800pt}}
\multiput(1464.00,776.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1472,782.34){\rule{1.800pt}{0.800pt}}
\multiput(1472.00,780.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(181.0,175.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1480,786){\usebox{\plotpoint}}
\end{picture}


==> compare-efficiency.r+a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,233){\makebox(0,0)[r]{10}}
\put(1460.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,302){\makebox(0,0)[r]{20}}
\put(1460.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,372){\makebox(0,0)[r]{30}}
\put(1460.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,441){\makebox(0,0)[r]{40}}
\put(1460.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{50}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,581){\makebox(0,0)[r]{60}}
\put(1460.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,650){\makebox(0,0)[r]{70}}
\put(1460.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,720){\makebox(0,0)[r]{80}}
\put(1460.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,789){\makebox(0,0)[r]{90}}
\put(1460.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{100}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,122){\makebox(0,0){20}}
\put(336.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,122){\makebox(0,0){40}}
\put(500.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,122){\makebox(0,0){60}}
\put(663.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,122){\makebox(0,0){80}}
\put(826.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,122){\makebox(0,0){100}}
\put(990.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,122){\makebox(0,0){120}}
\put(1153.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,122){\makebox(0,0){140}}
\put(1317.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){160}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\epsilon$}}
\put(830,61){\makebox(0,0){$N$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181.59,810.43)(0.488,-15.286){13}{\rule{0.117pt}{11.700pt}}
\multiput(180.17,834.72)(8.000,-207.716){2}{\rule{0.400pt}{5.850pt}}
\multiput(189.59,617.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(188.17,622.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(197.59,567.67)(0.489,-4.048){15}{\rule{0.118pt}{3.211pt}}
\multiput(196.17,574.34)(9.000,-63.335){2}{\rule{0.400pt}{1.606pt}}
\multiput(214.59,500.21)(0.488,-3.267){13}{\rule{0.117pt}{2.600pt}}
\multiput(213.17,505.60)(8.000,-44.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(222.00,459.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(222.00,460.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(230.59,450.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(229.17,454.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(238.59,415.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(237.17,418.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(246.59,387.39)(0.489,-2.242){15}{\rule{0.118pt}{1.833pt}}
\multiput(245.17,391.19)(9.000,-35.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(255.00,356.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(255.00,355.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(263.59,356.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(262.17,357.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(271.59,347.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(270.17,347.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(279.59,351.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(278.17,353.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(287.00,332.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(287.00,333.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(295.59,325.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(294.17,327.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\put(206.0,511.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(312.00,307.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(312.00,308.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(320.00,301.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(320.00,302.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(328.00,293.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(328.00,294.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(336.00,286.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(336.00,287.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(344.59,281.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(343.17,282.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(353.00,274.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(353.00,273.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(361.59,273.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(360.17,275.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(369.00,260.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(369.00,259.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(377.00,262.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(377.00,263.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(385.00,259.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(385.00,260.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(393,255.67){\rule{2.168pt}{0.400pt}}
\multiput(393.00,256.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(402.59,253.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(401.17,254.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(410.00,245.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(410.00,244.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(418.00,249.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(418.00,248.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(426,251.67){\rule{1.927pt}{0.400pt}}
\multiput(426.00,252.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(434.59,249.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(433.17,250.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\put(442,240.17){\rule{1.900pt}{0.400pt}}
\multiput(442.00,241.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(451,240.17){\rule{1.700pt}{0.400pt}}
\multiput(451.00,239.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(459.59,239.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(458.17,240.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(467.59,232.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(466.17,232.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(475.59,239.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(474.17,240.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\put(304.0,309.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(491.00,230.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(491.00,231.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(500,223.67){\rule{1.927pt}{0.400pt}}
\multiput(500.00,223.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(508,223.17){\rule{1.700pt}{0.400pt}}
\multiput(508.00,224.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(483.0,232.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(532.00,223.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(532.00,222.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(540.00,228.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(540.00,229.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\put(549,223.17){\rule{1.700pt}{0.400pt}}
\multiput(549.00,222.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(557.00,223.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(557.00,224.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(565.00,218.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(565.00,219.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(573.00,216.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(573.00,215.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(581,218.67){\rule{1.927pt}{0.400pt}}
\multiput(581.00,219.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(589,217.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,218.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,215.17){\rule{1.700pt}{0.400pt}}
\multiput(598.00,216.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(606,214.67){\rule{1.927pt}{0.400pt}}
\multiput(606.00,214.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(614,214.67){\rule{1.927pt}{0.400pt}}
\multiput(614.00,215.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(622,213.17){\rule{1.700pt}{0.400pt}}
\multiput(622.00,214.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(630,211.67){\rule{2.168pt}{0.400pt}}
\multiput(630.00,212.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(639.00,212.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(639.00,211.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(647,214.17){\rule{1.700pt}{0.400pt}}
\multiput(647.00,215.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(655.00,212.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(655.00,213.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(516.0,223.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(671.00,209.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(671.00,210.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(663.0,211.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(688,207.67){\rule{1.927pt}{0.400pt}}
\multiput(688.00,207.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(696,207.17){\rule{1.700pt}{0.400pt}}
\multiput(696.00,208.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(704,205.17){\rule{1.700pt}{0.400pt}}
\multiput(704.00,206.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(679.0,208.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(720,203.67){\rule{1.927pt}{0.400pt}}
\multiput(720.00,204.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(728,204.17){\rule{1.900pt}{0.400pt}}
\multiput(728.00,203.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(737.00,204.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(737.00,205.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(712.0,205.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(761,202.17){\rule{1.700pt}{0.400pt}}
\multiput(761.00,201.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(769.00,202.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(769.00,203.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(777,199.17){\rule{1.900pt}{0.400pt}}
\multiput(777.00,198.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(786,199.17){\rule{1.700pt}{0.400pt}}
\multiput(786.00,200.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(794,197.17){\rule{1.700pt}{0.400pt}}
\multiput(794.00,198.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(802.00,197.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(802.00,196.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(810.00,198.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(810.00,199.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(745.0,202.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(843,194.67){\rule{1.927pt}{0.400pt}}
\multiput(843.00,195.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(851,194.67){\rule{1.927pt}{0.400pt}}
\multiput(851.00,194.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(859,194.17){\rule{1.700pt}{0.400pt}}
\multiput(859.00,195.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(818.0,196.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(875,192.67){\rule{2.168pt}{0.400pt}}
\multiput(875.00,193.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(867.0,194.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(892,191.67){\rule{1.927pt}{0.400pt}}
\multiput(892.00,192.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(900,192.17){\rule{1.700pt}{0.400pt}}
\multiput(900.00,191.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(908,192.67){\rule{1.927pt}{0.400pt}}
\multiput(908.00,193.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(916,192.67){\rule{1.927pt}{0.400pt}}
\multiput(916.00,192.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(924,192.17){\rule{1.900pt}{0.400pt}}
\multiput(924.00,193.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(884.0,193.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(941,190.67){\rule{1.927pt}{0.400pt}}
\multiput(941.00,191.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(933.0,192.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(957,189.67){\rule{1.927pt}{0.400pt}}
\multiput(957.00,190.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(949.0,191.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(973,188.67){\rule{2.168pt}{0.400pt}}
\multiput(973.00,189.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(982.00,189.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(982.00,188.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(990,190.17){\rule{1.700pt}{0.400pt}}
\multiput(990.00,191.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(998,188.67){\rule{1.927pt}{0.400pt}}
\multiput(998.00,189.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(965.0,190.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1014,187.67){\rule{1.927pt}{0.400pt}}
\multiput(1014.00,188.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1022,187.67){\rule{2.168pt}{0.400pt}}
\multiput(1022.00,187.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1031,187.67){\rule{1.927pt}{0.400pt}}
\multiput(1031.00,188.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1006.0,189.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1063,186.67){\rule{2.168pt}{0.400pt}}
\multiput(1063.00,187.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1039.0,188.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1080,186.67){\rule{1.927pt}{0.400pt}}
\multiput(1080.00,186.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1088,186.67){\rule{1.927pt}{0.400pt}}
\multiput(1088.00,187.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1096,186.67){\rule{1.927pt}{0.400pt}}
\multiput(1096.00,186.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1104,186.67){\rule{1.927pt}{0.400pt}}
\multiput(1104.00,187.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1072.0,187.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1129,185.67){\rule{1.927pt}{0.400pt}}
\multiput(1129.00,186.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1112.0,187.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1145,185.67){\rule{1.927pt}{0.400pt}}
\multiput(1145.00,185.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1137.0,186.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1161,185.67){\rule{2.168pt}{0.400pt}}
\multiput(1161.00,186.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1170,184.17){\rule{1.700pt}{0.400pt}}
\multiput(1170.00,185.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1153.0,187.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1186,183.67){\rule{1.927pt}{0.400pt}}
\multiput(1186.00,183.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1194,183.17){\rule{1.700pt}{0.400pt}}
\multiput(1194.00,184.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1202,182.67){\rule{1.927pt}{0.400pt}}
\multiput(1202.00,182.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1210,182.67){\rule{2.168pt}{0.400pt}}
\multiput(1210.00,183.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1178.0,184.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1243,182.67){\rule{1.927pt}{0.400pt}}
\multiput(1243.00,182.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1251,182.67){\rule{1.927pt}{0.400pt}}
\multiput(1251.00,183.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1219.0,183.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1284,181.67){\rule{1.927pt}{0.400pt}}
\multiput(1284.00,182.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1292,181.67){\rule{1.927pt}{0.400pt}}
\multiput(1292.00,181.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1300,181.67){\rule{1.927pt}{0.400pt}}
\multiput(1300.00,182.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1308,180.67){\rule{2.168pt}{0.400pt}}
\multiput(1308.00,181.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1317,181.17){\rule{1.700pt}{0.400pt}}
\multiput(1317.00,180.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1325,181.17){\rule{1.700pt}{0.400pt}}
\multiput(1325.00,182.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1333,180.67){\rule{1.927pt}{0.400pt}}
\multiput(1333.00,180.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1259.0,183.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1357,180.17){\rule{1.900pt}{0.400pt}}
\multiput(1357.00,181.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1366,179.67){\rule{1.927pt}{0.400pt}}
\multiput(1366.00,179.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1374,179.67){\rule{1.927pt}{0.400pt}}
\multiput(1374.00,180.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1341.0,182.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1390,179.67){\rule{1.927pt}{0.400pt}}
\multiput(1390.00,179.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1382.0,180.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1415,179.67){\rule{1.927pt}{0.400pt}}
\multiput(1415.00,180.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1423,179.67){\rule{1.927pt}{0.400pt}}
\multiput(1423.00,179.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1398.0,181.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1439,179.67){\rule{1.927pt}{0.400pt}}
\multiput(1439.00,180.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1447,180.17){\rule{1.700pt}{0.400pt}}
\multiput(1447.00,179.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1455,180.67){\rule{2.168pt}{0.400pt}}
\multiput(1455.00,181.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1464,179.67){\rule{1.927pt}{0.400pt}}
\multiput(1464.00,180.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1431.0,181.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1472.0,180.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181,859)(0.715,-20.743){12}{\usebox{\plotpoint}}
\multiput(189,627)(3.556,-20.449){2}{\usebox{\plotpoint}}
\multiput(197,581)(2.065,-20.652){4}{\usebox{\plotpoint}}
\multiput(206,491)(4.276,-20.310){2}{\usebox{\plotpoint}}
\multiput(214,453)(4.386,-20.287){2}{\usebox{\plotpoint}}
\put(225.13,405.81){\usebox{\plotpoint}}
\put(231.50,386.07){\usebox{\plotpoint}}
\put(239.31,366.88){\usebox{\plotpoint}}
\put(252.30,351.10){\usebox{\plotpoint}}
\put(262.75,333.49){\usebox{\plotpoint}}
\put(268.05,313.44){\usebox{\plotpoint}}
\put(277.73,307.89){\usebox{\plotpoint}}
\put(292.62,295.78){\usebox{\plotpoint}}
\put(305.85,280.31){\usebox{\plotpoint}}
\put(322.46,268.62){\usebox{\plotpoint}}
\put(338.47,257.84){\usebox{\plotpoint}}
\put(355.42,246.09){\usebox{\plotpoint}}
\put(375.31,240.64){\usebox{\plotpoint}}
\put(394.75,235.03){\usebox{\plotpoint}}
\put(414.18,229.43){\usebox{\plotpoint}}
\put(433.61,222.15){\usebox{\plotpoint}}
\put(454.28,221.00){\usebox{\plotpoint}}
\put(474.09,217.00){\usebox{\plotpoint}}
\put(494.33,213.37){\usebox{\plotpoint}}
\put(514.54,210.55){\usebox{\plotpoint}}
\put(534.88,208.92){\usebox{\plotpoint}}
\put(555.29,207.00){\usebox{\plotpoint}}
\put(575.78,204.65){\usebox{\plotpoint}}
\put(596.38,202.18){\usebox{\plotpoint}}
\put(617.07,201.00){\usebox{\plotpoint}}
\put(637.53,199.84){\usebox{\plotpoint}}
\put(657.97,197.00){\usebox{\plotpoint}}
\put(678.72,197.00){\usebox{\plotpoint}}
\put(699.10,195.22){\usebox{\plotpoint}}
\put(719.58,193.95){\usebox{\plotpoint}}
\put(740.22,192.00){\usebox{\plotpoint}}
\put(760.85,192.02){\usebox{\plotpoint}}
\put(781.45,191.51){\usebox{\plotpoint}}
\put(802.06,189.01){\usebox{\plotpoint}}
\put(822.65,188.42){\usebox{\plotpoint}}
\put(843.32,188.96){\usebox{\plotpoint}}
\put(863.92,186.39){\usebox{\plotpoint}}
\put(884.58,186.93){\usebox{\plotpoint}}
\put(905.28,186.00){\usebox{\plotpoint}}
\put(925.97,185.00){\usebox{\plotpoint}}
\put(946.73,185.00){\usebox{\plotpoint}}
\put(967.40,184.30){\usebox{\plotpoint}}
\put(987.85,183.73){\usebox{\plotpoint}}
\put(1008.53,183.00){\usebox{\plotpoint}}
\put(1029.28,183.00){\usebox{\plotpoint}}
\put(1049.98,182.00){\usebox{\plotpoint}}
\put(1070.73,182.00){\usebox{\plotpoint}}
\put(1091.42,181.00){\usebox{\plotpoint}}
\put(1112.18,180.98){\usebox{\plotpoint}}
\put(1132.88,180.00){\usebox{\plotpoint}}
\put(1153.57,179.07){\usebox{\plotpoint}}
\put(1174.18,179.52){\usebox{\plotpoint}}
\put(1194.84,179.00){\usebox{\plotpoint}}
\put(1215.60,179.00){\usebox{\plotpoint}}
\put(1236.35,179.00){\usebox{\plotpoint}}
\put(1257.06,178.24){\usebox{\plotpoint}}
\put(1277.80,178.00){\usebox{\plotpoint}}
\put(1298.56,178.00){\usebox{\plotpoint}}
\put(1319.31,178.00){\usebox{\plotpoint}}
\put(1340.01,177.00){\usebox{\plotpoint}}
\put(1360.76,177.00){\usebox{\plotpoint}}
\put(1381.52,177.00){\usebox{\plotpoint}}
\put(1402.24,176.47){\usebox{\plotpoint}}
\put(1422.97,176.00){\usebox{\plotpoint}}
\put(1443.72,176.00){\usebox{\plotpoint}}
\put(1464.47,175.94){\usebox{\plotpoint}}
\put(1480,176){\usebox{\plotpoint}}
\end{picture}


==> compare-efficiency.s+a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{60}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,250){\makebox(0,0)[r]{65}}
\put(1460.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,337){\makebox(0,0)[r]{70}}
\put(1460.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,424){\makebox(0,0)[r]{75}}
\put(1460.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{80}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,598){\makebox(0,0)[r]{85}}
\put(1460.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,685){\makebox(0,0)[r]{90}}
\put(1460.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,772){\makebox(0,0)[r]{95}}
\put(1460.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{100}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,122){\makebox(0,0){5}}
\put(314.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,122){\makebox(0,0){10}}
\put(481.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647,122){\makebox(0,0){15}}
\put(647.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814,122){\makebox(0,0){20}}
\put(814.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,122){\makebox(0,0){25}}
\put(980.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1147.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1147,122){\makebox(0,0){30}}
\put(1147.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,122){\makebox(0,0){35}}
\put(1313.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){40}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\epsilon$}}
\put(830,61){\makebox(0,0){$N$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181.58,829.40)(0.497,-8.877){63}{\rule{0.120pt}{7.130pt}}
\multiput(180.17,844.20)(33.000,-565.201){2}{\rule{0.400pt}{3.565pt}}
\multiput(214.58,279.00)(0.498,4.913){65}{\rule{0.120pt}{3.994pt}}
\multiput(213.17,279.00)(34.000,322.710){2}{\rule{0.400pt}{1.997pt}}
\multiput(248.58,592.93)(0.497,-5.063){63}{\rule{0.120pt}{4.112pt}}
\multiput(247.17,601.47)(33.000,-322.465){2}{\rule{0.400pt}{2.056pt}}
\multiput(281.58,279.00)(0.497,1.265){63}{\rule{0.120pt}{1.106pt}}
\multiput(280.17,279.00)(33.000,80.704){2}{\rule{0.400pt}{0.553pt}}
\multiput(314.00,360.92)(1.147,-0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(314.00,361.17)(31.911,-15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(348.58,347.00)(0.497,1.908){63}{\rule{0.120pt}{1.615pt}}
\multiput(347.17,347.00)(33.000,121.648){2}{\rule{0.400pt}{0.808pt}}
\multiput(381.58,461.87)(0.497,-2.950){63}{\rule{0.120pt}{2.439pt}}
\multiput(380.17,466.94)(33.000,-187.937){2}{\rule{0.400pt}{1.220pt}}
\multiput(414.58,279.00)(0.497,0.683){63}{\rule{0.120pt}{0.645pt}}
\multiput(413.17,279.00)(33.000,43.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(447.00,322.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(447.00,323.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(481.58,319.00)(0.497,0.529){63}{\rule{0.120pt}{0.524pt}}
\multiput(480.17,319.00)(33.000,33.912){2}{\rule{0.400pt}{0.262pt}}
\multiput(514.58,349.81)(0.497,-1.142){63}{\rule{0.120pt}{1.009pt}}
\multiput(513.17,351.91)(33.000,-72.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(547.58,279.00)(0.498,0.930){65}{\rule{0.120pt}{0.841pt}}
\multiput(546.17,279.00)(34.000,61.254){2}{\rule{0.400pt}{0.421pt}}
\multiput(581.00,340.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(581.00,341.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(614.58,337.00)(0.497,0.836){63}{\rule{0.120pt}{0.767pt}}
\multiput(613.17,337.00)(33.000,53.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(647.58,386.07)(0.498,-1.673){65}{\rule{0.120pt}{1.429pt}}
\multiput(646.17,389.03)(34.000,-110.033){2}{\rule{0.400pt}{0.715pt}}
\multiput(681.00,279.58)(0.719,0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(681.00,278.17)(31.601,23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(714.58,294.59)(0.497,-2.122){63}{\rule{0.120pt}{1.785pt}}
\multiput(713.17,298.30)(33.000,-135.295){2}{\rule{0.400pt}{0.892pt}}
\multiput(747.58,163.00)(0.498,2.342){65}{\rule{0.120pt}{1.959pt}}
\multiput(746.17,163.00)(34.000,153.934){2}{\rule{0.400pt}{0.979pt}}
\multiput(781.58,317.52)(0.497,-0.928){63}{\rule{0.120pt}{0.839pt}}
\multiput(780.17,319.26)(33.000,-59.258){2}{\rule{0.400pt}{0.420pt}}
\multiput(814.58,260.00)(0.497,0.575){63}{\rule{0.120pt}{0.561pt}}
\multiput(813.17,260.00)(33.000,36.836){2}{\rule{0.400pt}{0.280pt}}
\multiput(847.00,296.92)(0.874,-0.495){35}{\rule{0.795pt}{0.119pt}}
\multiput(847.00,297.17)(31.350,-19.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(880.58,279.00)(0.498,0.781){65}{\rule{0.120pt}{0.724pt}}
\multiput(879.17,279.00)(34.000,51.498){2}{\rule{0.400pt}{0.362pt}}
\multiput(914.58,329.72)(0.497,-0.560){63}{\rule{0.120pt}{0.548pt}}
\multiput(913.17,330.86)(33.000,-35.862){2}{\rule{0.400pt}{0.274pt}}
\put(980,293.67){\rule{8.191pt}{0.400pt}}
\multiput(980.00,294.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\multiput(1014.00,294.58)(0.549,0.497){57}{\rule{0.540pt}{0.120pt}}
\multiput(1014.00,293.17)(31.879,30.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1047.00,322.92)(0.531,-0.497){59}{\rule{0.526pt}{0.120pt}}
\multiput(1047.00,323.17)(31.909,-31.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1080.00,293.58)(0.630,0.497){51}{\rule{0.604pt}{0.120pt}}
\multiput(1080.00,292.17)(32.747,27.000){2}{\rule{0.302pt}{0.400pt}}
\put(1114,318.67){\rule{7.950pt}{0.400pt}}
\multiput(1114.00,319.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\multiput(1147.00,319.58)(0.635,0.497){49}{\rule{0.608pt}{0.120pt}}
\multiput(1147.00,318.17)(31.739,26.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(1180.58,341.36)(0.498,-0.974){65}{\rule{0.120pt}{0.876pt}}
\multiput(1179.17,343.18)(34.000,-64.181){2}{\rule{0.400pt}{0.438pt}}
\multiput(1214.00,279.58)(1.401,0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(1214.00,278.17)(30.509,12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1247.00,289.92)(0.719,-0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(1247.00,290.17)(31.601,-23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(1280.58,268.00)(0.497,0.514){63}{\rule{0.120pt}{0.512pt}}
\multiput(1279.17,268.00)(33.000,32.937){2}{\rule{0.400pt}{0.256pt}}
\multiput(1313.00,300.92)(0.741,-0.496){43}{\rule{0.691pt}{0.120pt}}
\multiput(1313.00,301.17)(32.565,-23.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1347.00,279.58)(1.534,0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(1347.00,278.17)(30.302,11.000){2}{\rule{0.650pt}{0.400pt}}
\put(1380,288.67){\rule{7.950pt}{0.400pt}}
\multiput(1380.00,289.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\multiput(1413.00,289.58)(0.813,0.496){39}{\rule{0.748pt}{0.119pt}}
\multiput(1413.00,288.17)(32.448,21.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(1447.58,307.52)(0.497,-0.621){63}{\rule{0.120pt}{0.597pt}}
\multiput(1446.17,308.76)(33.000,-39.761){2}{\rule{0.400pt}{0.298pt}}
\put(947.0,295.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1480,269){\usebox{\plotpoint}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181,859)(1.179,-20.722){28}{\usebox{\plotpoint}}
\multiput(214,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(248,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(297.24,279.00){\usebox{\plotpoint}}
\multiput(314,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(348,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(401.02,279.00){\usebox{\plotpoint}}
\multiput(414,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(463.29,279.00){\usebox{\plotpoint}}
\multiput(481,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(514,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(567.06,279.00){\usebox{\plotpoint}}
\multiput(581,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(629.33,279.00){\usebox{\plotpoint}}
\multiput(647,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(681,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(733.11,279.00){\usebox{\plotpoint}}
\multiput(747,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(795.37,279.00){\usebox{\plotpoint}}
\multiput(814,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(847,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(899.15,279.00){\usebox{\plotpoint}}
\multiput(914,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(961.42,279.00){\usebox{\plotpoint}}
\multiput(980,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1014,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1065.19,279.00){\usebox{\plotpoint}}
\multiput(1080,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1127.46,279.00){\usebox{\plotpoint}}
\multiput(1147,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1180,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1231.24,279.00){\usebox{\plotpoint}}
\multiput(1247,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1293.50,279.00){\usebox{\plotpoint}}
\multiput(1313,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1347,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1397.28,279.00){\usebox{\plotpoint}}
\multiput(1413,279)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1459.55,279.00){\usebox{\plotpoint}}
\put(1480,279){\usebox{\plotpoint}}
\end{picture}


==> compare-efficiency.z+a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,233){\makebox(0,0)[r]{10}}
\put(1460.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,302){\makebox(0,0)[r]{20}}
\put(1460.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,372){\makebox(0,0)[r]{30}}
\put(1460.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,441){\makebox(0,0)[r]{40}}
\put(1460.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{50}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,581){\makebox(0,0)[r]{60}}
\put(1460.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,650){\makebox(0,0)[r]{70}}
\put(1460.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,720){\makebox(0,0)[r]{80}}
\put(1460.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,789){\makebox(0,0)[r]{90}}
\put(1460.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{100}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,122){\makebox(0,0){20}}
\put(336.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,122){\makebox(0,0){40}}
\put(500.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,122){\makebox(0,0){60}}
\put(663.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,122){\makebox(0,0){80}}
\put(826.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,122){\makebox(0,0){100}}
\put(990.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,122){\makebox(0,0){120}}
\put(1153.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,122){\makebox(0,0){140}}
\put(1317.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){160}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\epsilon$}}
\put(830,61){\makebox(0,0){$N$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181.59,810.43)(0.488,-15.286){13}{\rule{0.117pt}{11.700pt}}
\multiput(180.17,834.72)(8.000,-207.716){2}{\rule{0.400pt}{5.850pt}}
\multiput(189.59,627.00)(0.488,8.748){13}{\rule{0.117pt}{6.750pt}}
\multiput(188.17,627.00)(8.000,118.990){2}{\rule{0.400pt}{3.375pt}}
\multiput(197.59,722.87)(0.489,-11.562){15}{\rule{0.118pt}{8.944pt}}
\multiput(196.17,741.44)(9.000,-180.435){2}{\rule{0.400pt}{4.472pt}}
\multiput(206.59,553.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(205.17,557.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(214.59,529.00)(0.488,4.852){13}{\rule{0.117pt}{3.800pt}}
\multiput(213.17,529.00)(8.000,66.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(222.59,603.00)(0.488,4.786){13}{\rule{0.117pt}{3.750pt}}
\multiput(221.17,603.00)(8.000,65.217){2}{\rule{0.400pt}{1.875pt}}
\multiput(230.59,669.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(229.17,672.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(238.59,612.75)(0.488,-10.729){13}{\rule{0.117pt}{8.250pt}}
\multiput(237.17,629.88)(8.000,-145.877){2}{\rule{0.400pt}{4.125pt}}
\multiput(246.59,484.00)(0.489,3.815){15}{\rule{0.118pt}{3.033pt}}
\multiput(245.17,484.00)(9.000,59.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(255.59,545.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(254.17,547.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(263.59,528.00)(0.488,3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(262.17,528.00)(8.000,47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(271.59,563.36)(0.488,-5.446){13}{\rule{0.117pt}{4.250pt}}
\multiput(270.17,572.18)(8.000,-74.179){2}{\rule{0.400pt}{2.125pt}}
\multiput(279.59,498.00)(0.488,5.248){13}{\rule{0.117pt}{4.100pt}}
\multiput(278.17,498.00)(8.000,71.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(287.59,578.00)(0.488,5.380){13}{\rule{0.117pt}{4.200pt}}
\multiput(286.17,578.00)(8.000,73.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(295.59,635.23)(0.489,-7.659){15}{\rule{0.118pt}{5.967pt}}
\multiput(294.17,647.62)(9.000,-119.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(304.00,526.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(304.00,527.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(312.59,522.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(311.17,522.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(320.59,521.24)(0.488,-2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(319.17,526.12)(8.000,-40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(328.59,486.00)(0.488,3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(327.17,486.00)(8.000,51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(336.59,528.43)(0.488,-4.786){13}{\rule{0.117pt}{3.750pt}}
\multiput(335.17,536.22)(8.000,-65.217){2}{\rule{0.400pt}{1.875pt}}
\multiput(344.59,471.00)(0.489,3.524){15}{\rule{0.118pt}{2.811pt}}
\multiput(343.17,471.00)(9.000,55.165){2}{\rule{0.400pt}{1.406pt}}
\multiput(353.59,518.92)(0.488,-3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(352.17,525.46)(8.000,-54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(361.59,471.00)(0.488,4.984){13}{\rule{0.117pt}{3.900pt}}
\multiput(360.17,471.00)(8.000,67.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(369.59,536.41)(0.488,-3.201){13}{\rule{0.117pt}{2.550pt}}
\multiput(368.17,541.71)(8.000,-43.707){2}{\rule{0.400pt}{1.275pt}}
\multiput(377.59,498.00)(0.488,3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(376.17,498.00)(8.000,41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(385.59,533.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(384.17,538.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(393.59,496.00)(0.489,3.058){15}{\rule{0.118pt}{2.456pt}}
\multiput(392.17,496.00)(9.000,47.903){2}{\rule{0.400pt}{1.228pt}}
\multiput(402.59,537.17)(0.488,-3.597){13}{\rule{0.117pt}{2.850pt}}
\multiput(401.17,543.08)(8.000,-49.085){2}{\rule{0.400pt}{1.425pt}}
\multiput(410.59,494.00)(0.488,5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(409.17,494.00)(8.000,81.349){2}{\rule{0.400pt}{2.325pt}}
\multiput(418.59,585.00)(0.488,4.126){13}{\rule{0.117pt}{3.250pt}}
\multiput(417.17,585.00)(8.000,56.254){2}{\rule{0.400pt}{1.625pt}}
\multiput(426.59,628.70)(0.488,-5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(425.17,638.35)(8.000,-81.349){2}{\rule{0.400pt}{2.325pt}}
\multiput(434.59,536.66)(0.488,-6.305){13}{\rule{0.117pt}{4.900pt}}
\multiput(433.17,546.83)(8.000,-85.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(442.59,456.34)(0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(441.17,458.67)(9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(451.59,430.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(450.17,434.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(459.59,402.00)(0.488,6.833){13}{\rule{0.117pt}{5.300pt}}
\multiput(458.17,402.00)(8.000,93.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(467.59,494.38)(0.488,-3.531){13}{\rule{0.117pt}{2.800pt}}
\multiput(466.17,500.19)(8.000,-48.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(475.59,452.00)(0.488,4.324){13}{\rule{0.117pt}{3.400pt}}
\multiput(474.17,452.00)(8.000,58.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(483.59,510.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(482.17,514.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(491.59,484.00)(0.489,3.640){15}{\rule{0.118pt}{2.900pt}}
\multiput(490.17,484.00)(9.000,56.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(500.59,531.64)(0.488,-4.720){13}{\rule{0.117pt}{3.700pt}}
\multiput(499.17,539.32)(8.000,-64.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(508.59,475.00)(0.488,5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(507.17,475.00)(8.000,81.349){2}{\rule{0.400pt}{2.325pt}}
\multiput(516.59,546.70)(0.488,-5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(515.17,556.35)(8.000,-81.349){2}{\rule{0.400pt}{2.325pt}}
\multiput(524.59,475.00)(0.488,4.456){13}{\rule{0.117pt}{3.500pt}}
\multiput(523.17,475.00)(8.000,60.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(532.59,526.81)(0.488,-4.984){13}{\rule{0.117pt}{3.900pt}}
\multiput(531.17,534.91)(8.000,-67.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(540.59,467.00)(0.489,4.863){15}{\rule{0.118pt}{3.833pt}}
\multiput(539.17,467.00)(9.000,76.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(549.59,534.19)(0.488,-5.182){13}{\rule{0.117pt}{4.050pt}}
\multiput(548.17,542.59)(8.000,-70.594){2}{\rule{0.400pt}{2.025pt}}
\multiput(557.59,472.00)(0.488,5.645){13}{\rule{0.117pt}{4.400pt}}
\multiput(556.17,472.00)(8.000,76.868){2}{\rule{0.400pt}{2.200pt}}
\multiput(565.59,536.00)(0.488,-6.833){13}{\rule{0.117pt}{5.300pt}}
\multiput(564.17,547.00)(8.000,-93.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(573.59,454.00)(0.488,4.588){13}{\rule{0.117pt}{3.600pt}}
\multiput(572.17,454.00)(8.000,62.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(581.59,514.45)(0.488,-2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(580.17,519.23)(8.000,-39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(589.59,480.00)(0.489,5.038){15}{\rule{0.118pt}{3.967pt}}
\multiput(588.17,480.00)(9.000,78.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(598.59,547.90)(0.488,-5.909){13}{\rule{0.117pt}{4.600pt}}
\multiput(597.17,557.45)(8.000,-80.452){2}{\rule{0.400pt}{2.300pt}}
\multiput(606.59,477.00)(0.488,3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(605.17,477.00)(8.000,47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(614.59,516.30)(0.488,-4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(613.17,523.15)(8.000,-57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(622.59,466.00)(0.488,4.258){13}{\rule{0.117pt}{3.350pt}}
\multiput(621.17,466.00)(8.000,58.047){2}{\rule{0.400pt}{1.675pt}}
\multiput(630.59,525.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(629.17,528.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(639.59,501.00)(0.488,3.663){13}{\rule{0.117pt}{2.900pt}}
\multiput(638.17,501.00)(8.000,49.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(647.59,541.43)(0.488,-4.786){13}{\rule{0.117pt}{3.750pt}}
\multiput(646.17,549.22)(8.000,-65.217){2}{\rule{0.400pt}{1.875pt}}
\multiput(655.59,484.00)(0.488,3.267){13}{\rule{0.117pt}{2.600pt}}
\multiput(654.17,484.00)(8.000,44.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(663.59,524.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(662.17,529.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(671.59,488.00)(0.488,4.786){13}{\rule{0.117pt}{3.750pt}}
\multiput(670.17,488.00)(8.000,65.217){2}{\rule{0.400pt}{1.875pt}}
\multiput(679.59,561.00)(0.489,4.397){15}{\rule{0.118pt}{3.478pt}}
\multiput(678.17,561.00)(9.000,68.782){2}{\rule{0.400pt}{1.739pt}}
\multiput(688.59,621.02)(0.488,-4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(687.17,629.01)(8.000,-67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(696.59,549.34)(0.488,-3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(695.17,555.67)(8.000,-52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(704.59,492.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(703.17,497.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(712.00,455.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(712.00,454.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(720,462.67){\rule{1.927pt}{0.400pt}}
\multiput(720.00,462.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(728.59,464.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(727.17,464.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(737.00,476.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(737.00,475.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(745.59,462.77)(0.488,-5.314){13}{\rule{0.117pt}{4.150pt}}
\multiput(744.17,471.39)(8.000,-72.386){2}{\rule{0.400pt}{2.075pt}}
\multiput(753.59,399.00)(0.488,8.088){13}{\rule{0.117pt}{6.250pt}}
\multiput(752.17,399.00)(8.000,110.028){2}{\rule{0.400pt}{3.125pt}}
\multiput(761.59,508.30)(0.488,-4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(760.17,515.15)(8.000,-57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(769.59,458.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(768.17,458.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(777.59,459.87)(0.489,-5.562){15}{\rule{0.118pt}{4.367pt}}
\multiput(776.17,468.94)(9.000,-86.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(786.59,382.00)(0.488,10.928){13}{\rule{0.117pt}{8.400pt}}
\multiput(785.17,382.00)(8.000,148.565){2}{\rule{0.400pt}{4.200pt}}
\multiput(794.59,528.49)(0.488,-6.041){13}{\rule{0.117pt}{4.700pt}}
\multiput(793.17,538.24)(8.000,-82.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(802.59,456.00)(0.488,3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(801.17,456.00)(8.000,51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(810.59,507.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(809.17,510.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(818.59,483.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(817.17,483.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(826.59,509.18)(0.489,-2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(825.17,514.09)(9.000,-46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(835.59,456.79)(0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(834.17,462.40)(8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(843.59,409.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(842.17,412.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(851.59,387.00)(0.488,8.286){13}{\rule{0.117pt}{6.400pt}}
\multiput(850.17,387.00)(8.000,112.716){2}{\rule{0.400pt}{3.200pt}}
\multiput(859.59,503.45)(0.488,-2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(858.17,508.23)(8.000,-39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(867.59,469.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(866.17,469.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(875.59,467.96)(0.489,-3.640){15}{\rule{0.118pt}{2.900pt}}
\multiput(874.17,473.98)(9.000,-56.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(884.59,417.00)(0.488,7.758){13}{\rule{0.117pt}{6.000pt}}
\multiput(883.17,417.00)(8.000,105.547){2}{\rule{0.400pt}{3.000pt}}
\multiput(892.59,518.40)(0.488,-5.116){13}{\rule{0.117pt}{4.000pt}}
\multiput(891.17,526.70)(8.000,-69.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(900.59,457.00)(0.488,3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(899.17,457.00)(8.000,52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(908.59,502.30)(0.488,-4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(907.17,509.15)(8.000,-57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(916.59,452.00)(0.488,5.380){13}{\rule{0.117pt}{4.200pt}}
\multiput(915.17,452.00)(8.000,73.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(924.59,522.33)(0.489,-3.524){15}{\rule{0.118pt}{2.811pt}}
\multiput(923.17,528.17)(9.000,-55.165){2}{\rule{0.400pt}{1.406pt}}
\multiput(933.59,473.00)(0.488,4.786){13}{\rule{0.117pt}{3.750pt}}
\multiput(932.17,473.00)(8.000,65.217){2}{\rule{0.400pt}{1.875pt}}
\multiput(941.59,528.15)(0.488,-5.513){13}{\rule{0.117pt}{4.300pt}}
\multiput(940.17,537.08)(8.000,-75.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(949.59,462.00)(0.488,5.248){13}{\rule{0.117pt}{4.100pt}}
\multiput(948.17,462.00)(8.000,71.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(957.59,526.23)(0.488,-4.852){13}{\rule{0.117pt}{3.800pt}}
\multiput(956.17,534.11)(8.000,-66.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(965.59,468.00)(0.488,2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(964.17,468.00)(8.000,30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(973.59,478.34)(0.489,-7.310){15}{\rule{0.118pt}{5.700pt}}
\multiput(972.17,490.17)(9.000,-114.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(982.59,376.00)(0.488,9.541){13}{\rule{0.117pt}{7.350pt}}
\multiput(981.17,376.00)(8.000,129.745){2}{\rule{0.400pt}{3.675pt}}
\multiput(990.59,511.24)(0.488,-2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(989.17,516.12)(8.000,-40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(998.59,476.00)(0.488,2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(997.17,476.00)(8.000,40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(1006.59,511.66)(0.488,-2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(1005.17,516.33)(8.000,-38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(1014.59,478.00)(0.488,2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1013.17,478.00)(8.000,34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(1022.59,507.36)(0.489,-2.883){15}{\rule{0.118pt}{2.322pt}}
\multiput(1021.17,512.18)(9.000,-45.180){2}{\rule{0.400pt}{1.161pt}}
\multiput(1031.59,467.00)(0.488,3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(1030.17,467.00)(8.000,50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(1039.59,509.89)(0.488,-4.324){13}{\rule{0.117pt}{3.400pt}}
\multiput(1038.17,516.94)(8.000,-58.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(1047.59,458.00)(0.488,3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(1046.17,458.00)(8.000,53.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1055.59,503.89)(0.488,-4.324){13}{\rule{0.117pt}{3.400pt}}
\multiput(1054.17,510.94)(8.000,-58.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(1063.59,452.00)(0.489,4.339){15}{\rule{0.118pt}{3.433pt}}
\multiput(1062.17,452.00)(9.000,67.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1072.59,515.17)(0.488,-3.597){13}{\rule{0.117pt}{2.850pt}}
\multiput(1071.17,521.08)(8.000,-49.085){2}{\rule{0.400pt}{1.425pt}}
\multiput(1080.59,472.00)(0.488,3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(1079.17,472.00)(8.000,50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(1088.59,512.60)(0.488,-5.050){13}{\rule{0.117pt}{3.950pt}}
\multiput(1087.17,520.80)(8.000,-68.802){2}{\rule{0.400pt}{1.975pt}}
\multiput(1096.59,452.00)(0.488,5.513){13}{\rule{0.117pt}{4.300pt}}
\multiput(1095.17,452.00)(8.000,75.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(1104.59,518.57)(0.488,-5.380){13}{\rule{0.117pt}{4.200pt}}
\multiput(1103.17,527.28)(8.000,-73.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(1112.59,454.00)(0.489,4.922){15}{\rule{0.118pt}{3.878pt}}
\multiput(1111.17,454.00)(9.000,76.951){2}{\rule{0.400pt}{1.939pt}}
\multiput(1121.59,524.26)(0.488,-4.522){13}{\rule{0.117pt}{3.550pt}}
\multiput(1120.17,531.63)(8.000,-61.632){2}{\rule{0.400pt}{1.775pt}}
\multiput(1129.59,470.00)(0.488,3.201){13}{\rule{0.117pt}{2.550pt}}
\multiput(1128.17,470.00)(8.000,43.707){2}{\rule{0.400pt}{1.275pt}}
\multiput(1137.59,507.58)(0.488,-3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(1136.17,513.29)(8.000,-47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(1145.59,466.00)(0.488,4.984){13}{\rule{0.117pt}{3.900pt}}
\multiput(1144.17,466.00)(8.000,67.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(1153.59,523.11)(0.488,-5.843){13}{\rule{0.117pt}{4.550pt}}
\multiput(1152.17,532.56)(8.000,-79.556){2}{\rule{0.400pt}{2.275pt}}
\multiput(1161.59,453.00)(0.489,6.669){15}{\rule{0.118pt}{5.211pt}}
\multiput(1160.17,453.00)(9.000,104.184){2}{\rule{0.400pt}{2.606pt}}
\multiput(1170.59,549.53)(0.488,-5.711){13}{\rule{0.117pt}{4.450pt}}
\multiput(1169.17,558.76)(8.000,-77.764){2}{\rule{0.400pt}{2.225pt}}
\multiput(1178.59,481.00)(0.488,4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(1177.17,481.00)(8.000,67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(1186.59,537.94)(0.488,-5.579){13}{\rule{0.117pt}{4.350pt}}
\multiput(1185.17,546.97)(8.000,-75.971){2}{\rule{0.400pt}{2.175pt}}
\multiput(1194.59,471.00)(0.488,3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(1193.17,471.00)(8.000,53.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1202.59,531.00)(0.488,6.701){13}{\rule{0.117pt}{5.200pt}}
\multiput(1201.17,531.00)(8.000,91.207){2}{\rule{0.400pt}{2.600pt}}
\multiput(1210.59,613.58)(0.489,-5.970){15}{\rule{0.118pt}{4.678pt}}
\multiput(1209.17,623.29)(9.000,-93.291){2}{\rule{0.400pt}{2.339pt}}
\multiput(1219.59,517.96)(0.488,-3.663){13}{\rule{0.117pt}{2.900pt}}
\multiput(1218.17,523.98)(8.000,-49.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1227.59,469.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1226.17,471.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1235.59,440.34)(0.488,-3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(1234.17,446.67)(8.000,-52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(1243.59,394.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1242.17,394.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\put(1251,413.67){\rule{1.927pt}{0.400pt}}
\multiput(1251.00,413.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1259.59,415.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(1258.17,415.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1268.59,430.13)(0.488,-3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(1267.17,436.57)(8.000,-53.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1276.59,383.00)(0.488,3.267){13}{\rule{0.117pt}{2.600pt}}
\multiput(1275.17,383.00)(8.000,44.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(1284.00,433.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1284.00,432.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1292.00,436.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1292.00,437.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1300.59,424.41)(0.488,-3.201){13}{\rule{0.117pt}{2.550pt}}
\multiput(1299.17,429.71)(8.000,-43.707){2}{\rule{0.400pt}{1.275pt}}
\multiput(1308.59,386.00)(0.489,4.980){15}{\rule{0.118pt}{3.922pt}}
\multiput(1307.17,386.00)(9.000,77.859){2}{\rule{0.400pt}{1.961pt}}
\multiput(1317.59,468.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1316.17,470.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1325.59,448.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(1324.17,453.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1333.59,403.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1332.17,407.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(1341.59,373.00)(0.488,9.211){13}{\rule{0.117pt}{7.100pt}}
\multiput(1340.17,373.00)(8.000,125.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(1349.59,495.77)(0.488,-5.314){13}{\rule{0.117pt}{4.150pt}}
\multiput(1348.17,504.39)(8.000,-72.386){2}{\rule{0.400pt}{2.075pt}}
\multiput(1357.59,432.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1356.17,432.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1366.59,429.30)(0.488,-4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(1365.17,436.15)(8.000,-57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1374.59,379.00)(0.488,7.890){13}{\rule{0.117pt}{6.100pt}}
\multiput(1373.17,379.00)(8.000,107.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(1382.59,490.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1381.17,494.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1390.59,449.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1389.17,453.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(1398.59,408.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1397.17,413.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1406.59,371.00)(0.489,6.727){15}{\rule{0.118pt}{5.256pt}}
\multiput(1405.17,371.00)(9.000,105.092){2}{\rule{0.400pt}{2.628pt}}
\multiput(1415.59,479.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1414.17,483.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1423.59,455.00)(0.488,3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(1422.17,455.00)(8.000,51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(1431.59,500.55)(0.488,-3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(1430.17,506.77)(8.000,-51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(1439.59,455.00)(0.488,5.380){13}{\rule{0.117pt}{4.200pt}}
\multiput(1438.17,455.00)(8.000,73.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(1447.59,520.60)(0.488,-5.050){13}{\rule{0.117pt}{3.950pt}}
\multiput(1446.17,528.80)(8.000,-68.802){2}{\rule{0.400pt}{1.975pt}}
\multiput(1455.59,460.00)(0.489,3.815){15}{\rule{0.118pt}{3.033pt}}
\multiput(1454.17,460.00)(9.000,59.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(1464.59,516.24)(0.488,-2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(1463.17,521.12)(8.000,-40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(1472.59,481.00)(0.488,2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(1471.17,481.00)(8.000,40.122){2}{\rule{0.400pt}{1.175pt}}
\put(1480,526){\usebox{\plotpoint}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181,859)(0.715,-20.743){12}{\usebox{\plotpoint}}
\multiput(189,627)(1.968,-20.662){4}{\usebox{\plotpoint}}
\multiput(197,543)(2.610,-20.591){3}{\usebox{\plotpoint}}
\multiput(206,472)(3.975,-20.371){2}{\usebox{\plotpoint}}
\multiput(214,431)(4.503,-20.261){2}{\usebox{\plotpoint}}
\put(225.24,384.87){\usebox{\plotpoint}}
\put(231.83,365.19){\usebox{\plotpoint}}
\put(239.46,345.90){\usebox{\plotpoint}}
\put(248.92,327.46){\usebox{\plotpoint}}
\put(260.27,310.09){\usebox{\plotpoint}}
\put(273.02,293.73){\usebox{\plotpoint}}
\put(287.33,278.71){\usebox{\plotpoint}}
\put(303.79,266.14){\usebox{\plotpoint}}
\put(321.38,255.13){\usebox{\plotpoint}}
\put(339.76,245.59){\usebox{\plotpoint}}
\put(358.97,237.76){\usebox{\plotpoint}}
\put(378.68,231.37){\usebox{\plotpoint}}
\put(398.62,225.75){\usebox{\plotpoint}}
\put(418.78,220.81){\usebox{\plotpoint}}
\put(439.09,216.73){\usebox{\plotpoint}}
\put(459.45,212.94){\usebox{\plotpoint}}
\put(479.94,209.77){\usebox{\plotpoint}}
\put(500.48,206.94){\usebox{\plotpoint}}
\put(521.07,204.37){\usebox{\plotpoint}}
\put(541.68,202.00){\usebox{\plotpoint}}
\put(562.33,200.33){\usebox{\plotpoint}}
\put(582.99,198.75){\usebox{\plotpoint}}
\put(603.64,197.00){\usebox{\plotpoint}}
\put(624.32,195.71){\usebox{\plotpoint}}
\put(644.97,194.00){\usebox{\plotpoint}}
\put(665.65,192.67){\usebox{\plotpoint}}
\put(686.36,192.00){\usebox{\plotpoint}}
\put(707.03,190.62){\usebox{\plotpoint}}
\put(727.75,190.00){\usebox{\plotpoint}}
\put(748.42,188.57){\usebox{\plotpoint}}
\put(769.14,187.98){\usebox{\plotpoint}}
\put(789.83,187.00){\usebox{\plotpoint}}
\put(810.53,186.00){\usebox{\plotpoint}}
\put(831.25,185.42){\usebox{\plotpoint}}
\put(851.98,185.00){\usebox{\plotpoint}}
\put(872.67,184.00){\usebox{\plotpoint}}
\put(893.42,183.82){\usebox{\plotpoint}}
\put(914.12,183.00){\usebox{\plotpoint}}
\put(934.86,182.77){\usebox{\plotpoint}}
\put(955.57,182.00){\usebox{\plotpoint}}
\put(976.31,181.63){\usebox{\plotpoint}}
\put(997.03,181.00){\usebox{\plotpoint}}
\put(1017.78,181.00){\usebox{\plotpoint}}
\put(1038.48,180.00){\usebox{\plotpoint}}
\put(1059.24,180.00){\usebox{\plotpoint}}
\put(1079.93,179.01){\usebox{\plotpoint}}
\put(1100.69,179.00){\usebox{\plotpoint}}
\put(1121.44,179.00){\usebox{\plotpoint}}
\put(1142.14,178.00){\usebox{\plotpoint}}
\put(1162.89,178.00){\usebox{\plotpoint}}
\put(1183.65,178.00){\usebox{\plotpoint}}
\put(1204.34,177.00){\usebox{\plotpoint}}
\put(1225.10,177.00){\usebox{\plotpoint}}
\put(1245.85,177.00){\usebox{\plotpoint}}
\put(1266.61,177.00){\usebox{\plotpoint}}
\put(1287.30,176.00){\usebox{\plotpoint}}
\put(1308.06,176.00){\usebox{\plotpoint}}
\put(1328.81,176.00){\usebox{\plotpoint}}
\put(1349.57,176.00){\usebox{\plotpoint}}
\put(1370.29,175.46){\usebox{\plotpoint}}
\put(1391.02,175.00){\usebox{\plotpoint}}
\put(1411.77,175.00){\usebox{\plotpoint}}
\put(1432.53,175.00){\usebox{\plotpoint}}
\put(1453.28,175.00){\usebox{\plotpoint}}
\put(1474.02,174.75){\usebox{\plotpoint}}
\put(1480,174){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,859){\usebox{\plotpoint}}
\multiput(182.40,761.86)(0.520,-16.858){9}{\rule{0.125pt}{23.400pt}}
\multiput(179.34,810.43)(8.000,-183.432){2}{\rule{0.800pt}{11.700pt}}
\put(189.0,627.0){\rule[-0.400pt]{311.002pt}{0.800pt}}
\end{picture}


==> compare-steps.r+a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,233){\makebox(0,0)[r]{2000}}
\put(1460.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,302){\makebox(0,0)[r]{4000}}
\put(1460.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,372){\makebox(0,0)[r]{6000}}
\put(1460.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,441){\makebox(0,0)[r]{8000}}
\put(1460.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,511){\makebox(0,0)[r]{10000}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,581){\makebox(0,0)[r]{12000}}
\put(1460.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,650){\makebox(0,0)[r]{14000}}
\put(1460.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,720){\makebox(0,0)[r]{16000}}
\put(1460.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,789){\makebox(0,0)[r]{18000}}
\put(1460.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{20000}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,122){\makebox(0,0){20}}
\put(371.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,122){\makebox(0,0){40}}
\put(530.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,122){\makebox(0,0){60}}
\put(688.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847,122){\makebox(0,0){80}}
\put(847.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,122){\makebox(0,0){100}}
\put(1005.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163,122){\makebox(0,0){120}}
\put(1163.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,122){\makebox(0,0){140}}
\put(1322.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){160}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,163.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(221.0,859.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\lambda$}}
\put(850,61){\makebox(0,0){$N$}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(221,163){\usebox{\plotpoint}}
\put(237,162.67){\rule{1.927pt}{0.400pt}}
\multiput(237.00,162.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(276,163.67){\rule{1.927pt}{0.400pt}}
\multiput(276.00,163.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(284,164.67){\rule{1.927pt}{0.400pt}}
\multiput(284.00,164.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(245.0,164.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(316,165.67){\rule{1.927pt}{0.400pt}}
\multiput(316.00,165.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(292.0,166.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(332,166.67){\rule{1.927pt}{0.400pt}}
\multiput(332.00,166.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(340,167.67){\rule{1.927pt}{0.400pt}}
\multiput(340.00,167.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(324.0,167.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(356,168.67){\rule{1.927pt}{0.400pt}}
\multiput(356.00,168.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(364,169.67){\rule{1.686pt}{0.400pt}}
\multiput(364.00,169.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(348.0,169.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(379,171.17){\rule{1.700pt}{0.400pt}}
\multiput(379.00,170.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(371.0,171.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(395,173.17){\rule{1.700pt}{0.400pt}}
\multiput(395.00,172.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(387.0,173.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(411,174.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,174.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(419,175.67){\rule{1.927pt}{0.400pt}}
\multiput(419.00,175.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(427,176.67){\rule{1.927pt}{0.400pt}}
\multiput(427.00,176.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(435,178.17){\rule{1.700pt}{0.400pt}}
\multiput(435.00,177.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(403.0,175.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(466.00,180.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(466.00,179.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(474,182.67){\rule{1.927pt}{0.400pt}}
\multiput(474.00,182.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(482,183.67){\rule{1.927pt}{0.400pt}}
\multiput(482.00,183.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(490.00,185.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(490.00,184.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(498,186.17){\rule{1.700pt}{0.400pt}}
\multiput(498.00,187.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(506.00,186.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(506.00,185.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(443.0,180.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\multiput(522.00,190.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(522.00,189.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(514.0,190.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(538,195.17){\rule{1.700pt}{0.400pt}}
\multiput(538.00,194.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(546,196.67){\rule{1.927pt}{0.400pt}}
\multiput(546.00,196.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(530.0,195.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(561,196.17){\rule{1.700pt}{0.400pt}}
\multiput(561.00,197.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(569.00,196.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(569.00,195.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(554.0,198.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(585.00,200.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(585.00,199.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(593.00,204.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(593.00,203.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(601,206.17){\rule{1.700pt}{0.400pt}}
\multiput(601.00,207.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(609,205.67){\rule{1.927pt}{0.400pt}}
\multiput(609.00,205.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(617.00,207.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(617.00,206.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(625.00,210.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(625.00,209.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(633,211.67){\rule{1.927pt}{0.400pt}}
\multiput(633.00,212.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(641,212.17){\rule{1.700pt}{0.400pt}}
\multiput(641.00,211.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(649.00,214.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(649.00,213.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(657,217.17){\rule{1.500pt}{0.400pt}}
\multiput(657.00,216.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(664.00,217.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(664.00,218.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(672.00,216.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(672.00,215.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(680.00,220.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(680.00,219.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(688,222.67){\rule{1.927pt}{0.400pt}}
\multiput(688.00,222.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(696.00,224.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(696.00,223.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(704,229.67){\rule{1.927pt}{0.400pt}}
\multiput(704.00,229.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(712,229.67){\rule{1.927pt}{0.400pt}}
\multiput(712.00,230.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(720.00,230.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(720.00,229.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(728.00,235.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(728.00,234.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(577.0,200.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(744.00,240.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(744.00,239.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,242.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(752.00,243.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(759.59,241.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(758.17,241.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(736.0,240.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(775,250.17){\rule{1.700pt}{0.400pt}}
\multiput(775.00,249.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(783,250.17){\rule{1.700pt}{0.400pt}}
\multiput(783.00,251.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(791.59,250.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(790.17,250.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(799.00,260.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(799.00,261.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(807.00,259.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(807.00,258.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(815.00,265.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(815.00,264.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(823.00,270.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(823.00,271.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(831.59,266.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(830.17,266.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\put(839,280.17){\rule{1.700pt}{0.400pt}}
\multiput(839.00,279.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(847,282.17){\rule{1.500pt}{0.400pt}}
\multiput(847.00,281.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(854,282.17){\rule{1.700pt}{0.400pt}}
\multiput(854.00,283.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(862.00,282.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(862.00,281.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(870,287.17){\rule{1.700pt}{0.400pt}}
\multiput(870.00,288.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(878.59,287.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(877.17,287.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\put(767.0,250.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(894.00,297.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(894.00,296.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(902.00,302.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(902.00,301.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(910.00,305.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(910.00,304.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(918.00,309.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(918.00,310.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(926.00,306.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(926.00,305.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(934,307.17){\rule{1.700pt}{0.400pt}}
\multiput(934.00,308.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(942.59,307.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(941.17,307.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\put(949,319.67){\rule{1.927pt}{0.400pt}}
\multiput(949.00,319.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(957.00,321.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(957.00,320.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(965,325.67){\rule{1.927pt}{0.400pt}}
\multiput(965.00,325.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(973.59,327.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(972.17,327.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\put(981,336.67){\rule{1.927pt}{0.400pt}}
\multiput(981.00,337.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(989.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(989.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(997.59,341.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(996.17,343.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1005.59,330.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1004.17,330.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1013.00,345.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1013.00,344.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1021.00,352.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1021.00,351.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1029.00,358.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1029.00,357.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1037.00,362.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1037.00,363.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1044.59,359.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1043.17,359.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\put(1052,369.67){\rule{1.927pt}{0.400pt}}
\multiput(1052.00,369.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1060,369.67){\rule{1.927pt}{0.400pt}}
\multiput(1060.00,370.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1068.00,370.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1068.00,369.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1076.00,378.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1076.00,377.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1084.00,384.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1084.00,383.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1092.00,385.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1092.00,386.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1100.59,381.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1099.17,381.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1108.59,391.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1107.17,392.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1116.00,384.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,383.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1124,392.17){\rule{1.700pt}{0.400pt}}
\multiput(1124.00,391.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1132.00,394.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1132.00,393.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1140.59,399.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1139.17,399.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1147.00,410.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1147.00,409.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1155.00,411.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1155.00,412.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\put(886.0,297.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1171.59,407.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1170.17,407.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1179.59,420.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(1178.17,420.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\put(1163.0,407.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1195.59,447.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1194.17,448.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1203.59,439.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1202.17,439.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1211.00,462.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1211.00,463.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1219.59,456.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1218.17,456.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1227.00,466.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1227.00,465.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1235,469.67){\rule{1.686pt}{0.400pt}}
\multiput(1235.00,469.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1242.00,471.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1242.00,470.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1250,473.17){\rule{1.700pt}{0.400pt}}
\multiput(1250.00,474.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1258.59,473.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1257.17,473.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1266.00,487.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1266.00,486.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1274.00,492.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1274.00,493.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1282.00,487.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1282.00,486.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1290.59,495.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1289.17,495.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1298.00,503.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1298.00,504.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1306.59,502.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1305.17,502.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1314.59,514.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(1313.17,514.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(1322.59,536.28)(0.488,-2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(1321.17,540.64)(8.000,-35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1330.59,505.00)(0.485,3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(1329.17,505.00)(7.000,42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(1337.59,548.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1336.17,550.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1345.00,534.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1345.00,533.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1353.00,537.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1353.00,536.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1361.59,542.00)(0.488,2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(1360.17,542.00)(8.000,30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1369.59,569.77)(0.488,-1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1368.17,572.89)(8.000,-24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1377.59,548.00)(0.488,2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(1376.17,548.00)(8.000,30.264){2}{\rule{0.400pt}{0.900pt}}
\put(1385,581.67){\rule{1.927pt}{0.400pt}}
\multiput(1385.00,581.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1393.00,581.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1393.00,582.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1401.00,573.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1401.00,574.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1409.00,567.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1409.00,566.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1417.59,572.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1416.17,572.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1425.59,583.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(1424.17,585.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\put(1432,569.17){\rule{1.700pt}{0.400pt}}
\multiput(1432.00,568.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1440.59,571.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1439.17,571.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1448.59,595.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1447.17,599.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1456.59,571.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1455.17,571.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1464.59,581.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1463.17,581.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1472.00,604.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1472.00,603.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1187.0,450.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1480,612){\usebox{\plotpoint}}
\put(221,163){\usebox{\plotpoint}}
\put(221.00,163.00){\usebox{\plotpoint}}
\put(241.72,163.59){\usebox{\plotpoint}}
\put(262.45,164.00){\usebox{\plotpoint}}
\put(283.13,165.00){\usebox{\plotpoint}}
\put(303.80,166.47){\usebox{\plotpoint}}
\put(324.45,168.06){\usebox{\plotpoint}}
\put(345.09,170.00){\usebox{\plotpoint}}
\put(365.70,172.24){\usebox{\plotpoint}}
\put(386.12,175.78){\usebox{\plotpoint}}
\put(406.70,178.46){\usebox{\plotpoint}}
\put(427.29,181.07){\usebox{\plotpoint}}
\put(447.71,184.59){\usebox{\plotpoint}}
\put(467.89,189.24){\usebox{\plotpoint}}
\put(488.36,192.00){\usebox{\plotpoint}}
\put(508.43,196.61){\usebox{\plotpoint}}
\put(528.47,201.00){\usebox{\plotpoint}}
\put(548.36,206.59){\usebox{\plotpoint}}
\put(568.04,212.52){\usebox{\plotpoint}}
\put(588.07,215.92){\usebox{\plotpoint}}
\put(607.50,221.44){\usebox{\plotpoint}}
\put(627.01,228.50){\usebox{\plotpoint}}
\put(647.28,232.79){\usebox{\plotpoint}}
\put(665.66,239.04){\usebox{\plotpoint}}
\put(684.30,247.54){\usebox{\plotpoint}}
\put(704.21,253.10){\usebox{\plotpoint}}
\put(723.38,260.11){\usebox{\plotpoint}}
\put(741.82,268.73){\usebox{\plotpoint}}
\put(759.75,278.28){\usebox{\plotpoint}}
\put(779.00,280.00){\usebox{\plotpoint}}
\put(797.23,287.22){\usebox{\plotpoint}}
\put(813.74,298.74){\usebox{\plotpoint}}
\put(831.31,303.31){\usebox{\plotpoint}}
\put(845.98,317.98){\usebox{\plotpoint}}
\put(864.27,318.98){\usebox{\plotpoint}}
\put(879.66,332.87){\usebox{\plotpoint}}
\put(897.12,340.78){\usebox{\plotpoint}}
\put(915.04,350.78){\usebox{\plotpoint}}
\put(930.14,358.77){\usebox{\plotpoint}}
\put(945.32,363.42){\usebox{\plotpoint}}
\put(962.10,371.09){\usebox{\plotpoint}}
\put(975.24,383.84){\usebox{\plotpoint}}
\put(990.79,384.24){\usebox{\plotpoint}}
\put(1001.60,397.85){\usebox{\plotpoint}}
\put(1019.42,405.61){\usebox{\plotpoint}}
\put(1038.26,412.97){\usebox{\plotpoint}}
\put(1052.81,421.62){\usebox{\plotpoint}}
\put(1063.31,439.31){\usebox{\plotpoint}}
\put(1080.19,441.09){\usebox{\plotpoint}}
\put(1094.59,455.29){\usebox{\plotpoint}}
\put(1109.34,469.34){\usebox{\plotpoint}}
\put(1125.82,476.50){\usebox{\plotpoint}}
\put(1138.40,493.00){\usebox{\plotpoint}}
\put(1156.10,499.74){\usebox{\plotpoint}}
\put(1165.03,516.24){\usebox{\plotpoint}}
\put(1182.04,521.62){\usebox{\plotpoint}}
\put(1197.95,531.00){\usebox{\plotpoint}}
\put(1211.28,544.35){\usebox{\plotpoint}}
\put(1227.12,552.09){\usebox{\plotpoint}}
\put(1242.80,565.60){\usebox{\plotpoint}}
\put(1260.31,574.89){\usebox{\plotpoint}}
\put(1270.73,592.64){\usebox{\plotpoint}}
\put(1284.16,592.38){\usebox{\plotpoint}}
\multiput(1298,598)(7.708,19.271){2}{\usebox{\plotpoint}}
\put(1322.52,626.00){\usebox{\plotpoint}}
\put(1335.94,637.87){\usebox{\plotpoint}}
\put(1345.47,655.88){\usebox{\plotpoint}}
\put(1358.81,665.62){\usebox{\plotpoint}}
\put(1368.47,684.00){\usebox{\plotpoint}}
\put(1387.06,680.29){\usebox{\plotpoint}}
\put(1399.47,696.13){\usebox{\plotpoint}}
\put(1409.95,714.03){\usebox{\plotpoint}}
\put(1419.48,725.60){\usebox{\plotpoint}}
\put(1431.52,727.31){\usebox{\plotpoint}}
\put(1439.40,746.49){\usebox{\plotpoint}}
\put(1453.52,761.52){\usebox{\plotpoint}}
\multiput(1464,751)(3.098,20.523){3}{\usebox{\plotpoint}}
\put(1475.25,793.85){\usebox{\plotpoint}}
\put(1480,779){\usebox{\plotpoint}}
\end{picture}


==> compare-steps.s+a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,262){\makebox(0,0)[r]{20}}
\put(1460.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,362){\makebox(0,0)[r]{40}}
\put(1460.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,461){\makebox(0,0)[r]{60}}
\put(1460.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,561){\makebox(0,0)[r]{80}}
\put(1460.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,660){\makebox(0,0)[r]{100}}
\put(1460.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,760){\makebox(0,0)[r]{120}}
\put(1460.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{140}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,122){\makebox(0,0){5}}
\put(314.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,122){\makebox(0,0){10}}
\put(481.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647,122){\makebox(0,0){15}}
\put(647.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814,122){\makebox(0,0){20}}
\put(814.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,122){\makebox(0,0){25}}
\put(980.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1147.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1147,122){\makebox(0,0){30}}
\put(1147.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,122){\makebox(0,0){35}}
\put(1313.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){40}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\lambda$}}
\put(830,61){\makebox(0,0){$N$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181,173){\usebox{\plotpoint}}
\multiput(181.00,173.58)(0.829,0.496){37}{\rule{0.760pt}{0.119pt}}
\multiput(181.00,172.17)(31.423,20.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(214.00,193.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(214.00,192.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(248.00,198.58)(0.661,0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(248.00,197.17)(31.697,25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(281.00,223.58)(1.694,0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(281.00,222.17)(30.053,10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(314.00,233.58)(1.147,0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(314.00,232.17)(31.911,15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(348.00,248.60)(4.722,0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(348.00,247.17)(25.943,4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(381.00,252.58)(0.549,0.497){57}{\rule{0.540pt}{0.120pt}}
\multiput(381.00,251.17)(31.879,30.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(414.00,282.58)(1.694,0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(414.00,281.17)(30.053,10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(447.00,292.58)(1.147,0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(447.00,291.17)(31.911,15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(481.00,307.58)(1.694,0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(481.00,306.17)(30.053,10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(514.00,317.58)(0.661,0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(514.00,316.17)(31.697,25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(547.00,342.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(547.00,341.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(581.00,347.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(581.00,346.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(614.00,362.59)(3.604,0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(614.00,361.17)(27.313,5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(647.58,367.00)(0.498,0.514){65}{\rule{0.120pt}{0.512pt}}
\multiput(646.17,367.00)(34.000,33.938){2}{\rule{0.400pt}{0.256pt}}
\multiput(681.00,402.58)(1.694,0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(681.00,401.17)(30.053,10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(714.58,412.00)(0.497,0.744){63}{\rule{0.120pt}{0.694pt}}
\multiput(713.17,412.00)(33.000,47.560){2}{\rule{0.400pt}{0.347pt}}
\multiput(747.00,459.92)(0.681,-0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(747.00,460.17)(32.663,-25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(781.00,436.58)(0.549,0.497){57}{\rule{0.540pt}{0.120pt}}
\multiput(781.00,435.17)(31.879,30.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(814.00,466.59)(3.604,0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(814.00,465.17)(27.313,5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(847.00,471.58)(0.829,0.496){37}{\rule{0.760pt}{0.119pt}}
\multiput(847.00,470.17)(31.423,20.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(914.00,491.58)(0.661,0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(914.00,490.17)(31.697,25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(947.00,516.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(947.00,515.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(980.00,531.58)(1.147,0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(980.00,530.17)(31.911,15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(1014.00,546.59)(3.604,0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(1014.00,545.17)(27.313,5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(1047.00,551.58)(0.661,0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(1047.00,550.17)(31.697,25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(1080.00,576.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(1080.00,575.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(1114.00,581.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(1114.00,580.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1147.00,596.60)(4.722,0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(1147.00,595.17)(25.943,4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(1180.58,600.00)(0.498,0.588){65}{\rule{0.120pt}{0.571pt}}
\multiput(1179.17,600.00)(34.000,38.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(1214.00,640.58)(1.694,0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(1214.00,639.17)(30.053,10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(1247.00,650.58)(0.661,0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(1247.00,649.17)(31.697,25.000){2}{\rule{0.314pt}{0.400pt}}
\put(880.0,491.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\multiput(1313.00,675.58)(0.681,0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(1313.00,674.17)(32.663,25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(1347.00,700.58)(1.694,0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(1347.00,699.17)(30.053,10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(1380.00,710.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(1380.00,709.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1413.00,725.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(1413.00,724.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(1447.58,730.00)(0.497,0.529){63}{\rule{0.120pt}{0.524pt}}
\multiput(1446.17,730.00)(33.000,33.912){2}{\rule{0.400pt}{0.262pt}}
\put(1280.0,675.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1480,765){\usebox{\plotpoint}}
\put(181,173){\usebox{\plotpoint}}
\multiput(181,173)(17.750,10.758){2}{\usebox{\plotpoint}}
\multiput(214,193)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(248,208)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(281,223)(18.895,8.589){2}{\usebox{\plotpoint}}
\put(330.46,244.78){\usebox{\plotpoint}}
\multiput(348,252)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(381,267)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(414,282)(18.895,8.589){2}{\usebox{\plotpoint}}
\put(463.07,304.09){\usebox{\plotpoint}}
\multiput(481,312)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(514,327)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(547,342)(18.990,8.378){2}{\usebox{\plotpoint}}
\put(595.60,363.64){\usebox{\plotpoint}}
\multiput(614,372)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(647,387)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(681,402)(18.895,8.589){2}{\usebox{\plotpoint}}
\put(728.19,423.02){\usebox{\plotpoint}}
\multiput(747,431)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(781,446)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(814,461)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(847,476)(18.895,8.589){2}{\usebox{\plotpoint}}
\put(898.72,499.26){\usebox{\plotpoint}}
\multiput(914,506)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(947,521)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(980,536)(18.990,8.378){2}{\usebox{\plotpoint}}
\put(1031.23,558.83){\usebox{\plotpoint}}
\multiput(1047,566)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(1080,581)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(1114,596)(19.107,8.106){2}{\usebox{\plotpoint}}
\put(1164.03,617.74){\usebox{\plotpoint}}
\multiput(1180,625)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(1214,640)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(1247,655)(18.895,8.589){2}{\usebox{\plotpoint}}
\put(1296.46,677.48){\usebox{\plotpoint}}
\multiput(1313,685)(18.990,8.378){2}{\usebox{\plotpoint}}
\multiput(1347,700)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(1380,715)(18.895,8.589){2}{\usebox{\plotpoint}}
\put(1428.98,737.05){\usebox{\plotpoint}}
\multiput(1447,745)(18.895,8.589){2}{\usebox{\plotpoint}}
\put(1480,760){\usebox{\plotpoint}}
\end{picture}


==> compare-steps.z+a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,233){\makebox(0,0)[r]{2000}}
\put(1460.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,302){\makebox(0,0)[r]{4000}}
\put(1460.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,372){\makebox(0,0)[r]{6000}}
\put(1460.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,441){\makebox(0,0)[r]{8000}}
\put(1460.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,511){\makebox(0,0)[r]{10000}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,581){\makebox(0,0)[r]{12000}}
\put(1460.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,650){\makebox(0,0)[r]{14000}}
\put(1460.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,720){\makebox(0,0)[r]{16000}}
\put(1460.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,789){\makebox(0,0)[r]{18000}}
\put(1460.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{20000}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,122){\makebox(0,0){20}}
\put(371.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,122){\makebox(0,0){40}}
\put(530.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,122){\makebox(0,0){60}}
\put(688.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847,122){\makebox(0,0){80}}
\put(847.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,122){\makebox(0,0){100}}
\put(1005.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163,122){\makebox(0,0){120}}
\put(1163.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,122){\makebox(0,0){140}}
\put(1322.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){160}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,163.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(221.0,859.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(41,511){\makebox(0,0){$\lambda$}}
\put(850,61){\makebox(0,0){$N$}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(221,163){\usebox{\plotpoint}}
\put(245,162.67){\rule{1.927pt}{0.400pt}}
\multiput(245.00,162.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(308,163.67){\rule{1.927pt}{0.400pt}}
\multiput(308.00,163.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(253.0,164.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(324,163.67){\rule{1.927pt}{0.400pt}}
\multiput(324.00,164.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(332,163.67){\rule{1.927pt}{0.400pt}}
\multiput(332.00,163.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(316.0,165.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(356,164.67){\rule{1.927pt}{0.400pt}}
\multiput(356.00,164.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(340.0,165.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(387,165.67){\rule{1.927pt}{0.400pt}}
\multiput(387.00,165.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(395,165.67){\rule{1.927pt}{0.400pt}}
\multiput(395.00,166.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(403,165.67){\rule{1.927pt}{0.400pt}}
\multiput(403.00,165.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(411,165.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,166.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(419,165.67){\rule{1.927pt}{0.400pt}}
\multiput(419.00,165.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(364.0,166.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(443,165.67){\rule{1.927pt}{0.400pt}}
\multiput(443.00,166.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(427.0,167.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(459,165.67){\rule{1.686pt}{0.400pt}}
\multiput(459.00,165.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(466,166.67){\rule{1.927pt}{0.400pt}}
\multiput(466.00,166.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(474,167.67){\rule{1.927pt}{0.400pt}}
\multiput(474.00,167.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(482,168.67){\rule{1.927pt}{0.400pt}}
\multiput(482.00,168.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(490,168.17){\rule{1.700pt}{0.400pt}}
\multiput(490.00,169.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(498,167.67){\rule{1.927pt}{0.400pt}}
\multiput(498.00,167.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(506,167.67){\rule{1.927pt}{0.400pt}}
\multiput(506.00,168.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(514,167.67){\rule{1.927pt}{0.400pt}}
\multiput(514.00,167.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(522,167.67){\rule{1.927pt}{0.400pt}}
\multiput(522.00,168.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(530,167.67){\rule{1.927pt}{0.400pt}}
\multiput(530.00,167.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(538,167.67){\rule{1.927pt}{0.400pt}}
\multiput(538.00,168.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(546,168.17){\rule{1.700pt}{0.400pt}}
\multiput(546.00,167.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(554,168.67){\rule{1.686pt}{0.400pt}}
\multiput(554.00,169.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(561,168.67){\rule{1.927pt}{0.400pt}}
\multiput(561.00,168.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(569,168.67){\rule{1.927pt}{0.400pt}}
\multiput(569.00,169.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(577,168.67){\rule{1.927pt}{0.400pt}}
\multiput(577.00,168.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(585,168.67){\rule{1.927pt}{0.400pt}}
\multiput(585.00,169.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(593,169.17){\rule{1.700pt}{0.400pt}}
\multiput(593.00,168.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(601,169.67){\rule{1.927pt}{0.400pt}}
\multiput(601.00,170.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(609,169.67){\rule{1.927pt}{0.400pt}}
\multiput(609.00,169.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(617,169.17){\rule{1.700pt}{0.400pt}}
\multiput(617.00,170.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(625,169.17){\rule{1.700pt}{0.400pt}}
\multiput(625.00,168.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(633,169.67){\rule{1.927pt}{0.400pt}}
\multiput(633.00,170.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(641,170.17){\rule{1.700pt}{0.400pt}}
\multiput(641.00,169.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(649,170.17){\rule{1.700pt}{0.400pt}}
\multiput(649.00,171.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(657,169.67){\rule{1.686pt}{0.400pt}}
\multiput(657.00,169.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(664,169.67){\rule{1.927pt}{0.400pt}}
\multiput(664.00,170.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(672,170.17){\rule{1.700pt}{0.400pt}}
\multiput(672.00,169.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(680,170.67){\rule{1.927pt}{0.400pt}}
\multiput(680.00,171.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(688,170.67){\rule{1.927pt}{0.400pt}}
\multiput(688.00,170.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(696,170.67){\rule{1.927pt}{0.400pt}}
\multiput(696.00,171.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(704,169.17){\rule{1.700pt}{0.400pt}}
\multiput(704.00,170.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(712,169.17){\rule{1.700pt}{0.400pt}}
\multiput(712.00,168.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(720,170.67){\rule{1.927pt}{0.400pt}}
\multiput(720.00,170.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(728,172.17){\rule{1.700pt}{0.400pt}}
\multiput(728.00,171.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(451.0,166.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(767.00,174.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(767.00,173.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(775.00,176.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(775.00,177.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(783,173.17){\rule{1.700pt}{0.400pt}}
\multiput(783.00,172.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(791,173.67){\rule{1.927pt}{0.400pt}}
\multiput(791.00,174.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(799.00,174.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(799.00,173.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(807.00,178.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(807.00,179.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(815.00,173.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(815.00,172.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(823,174.17){\rule{1.700pt}{0.400pt}}
\multiput(823.00,175.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(831,173.67){\rule{1.927pt}{0.400pt}}
\multiput(831.00,173.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(839,173.67){\rule{1.927pt}{0.400pt}}
\multiput(839.00,174.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(847,174.17){\rule{1.500pt}{0.400pt}}
\multiput(847.00,173.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(854.00,176.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(854.00,175.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(862,179.17){\rule{1.700pt}{0.400pt}}
\multiput(862.00,178.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(870.00,179.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(870.00,180.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\put(878,174.67){\rule{1.927pt}{0.400pt}}
\multiput(878.00,174.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(736.0,174.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\multiput(894.00,176.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(894.00,175.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(902.00,178.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(902.00,179.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(910.00,174.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(910.00,173.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(918.00,176.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(918.00,177.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(926.00,175.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(926.00,174.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(934.00,176.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(934.00,177.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(942.00,175.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(942.00,174.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(949.00,176.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(949.00,177.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(957.00,175.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(957.00,174.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(965.00,176.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(965.00,177.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(973.00,175.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(973.00,174.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(981,176.67){\rule{1.927pt}{0.400pt}}
\multiput(981.00,177.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(989.59,177.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(988.17,177.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(997.59,183.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(996.17,184.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\put(1005,177.17){\rule{1.700pt}{0.400pt}}
\multiput(1005.00,176.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1013,177.17){\rule{1.700pt}{0.400pt}}
\multiput(1013.00,178.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1021,177.17){\rule{1.700pt}{0.400pt}}
\multiput(1021.00,176.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1029,177.17){\rule{1.700pt}{0.400pt}}
\multiput(1029.00,178.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1037.00,177.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1037.00,176.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1044.00,178.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1044.00,179.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1052.00,177.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1052.00,176.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1060.00,179.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1060.00,180.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1068.00,178.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1068.00,177.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1076.00,179.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1076.00,180.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1084,178.17){\rule{1.700pt}{0.400pt}}
\multiput(1084.00,177.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1092,178.17){\rule{1.700pt}{0.400pt}}
\multiput(1092.00,179.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1100.00,178.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1100.00,177.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1108.00,180.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1108.00,181.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1116.00,178.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1116.00,177.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1124.00,180.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1124.00,181.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1132.00,178.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1132.00,177.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1140,179.17){\rule{1.500pt}{0.400pt}}
\multiput(1140.00,180.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1147.00,179.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1147.00,178.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1155.00,180.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1155.00,181.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1163.00,178.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1163.00,177.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1171.00,181.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1171.00,182.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1179.00,178.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1179.00,177.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1187.00,180.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1187.00,181.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1195.00,178.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1195.00,177.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1203.00,181.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1203.00,182.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1211.00,178.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1211.00,179.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1219.00,176.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1219.00,175.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1227.00,180.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1227.00,179.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1235,183.17){\rule{1.500pt}{0.400pt}}
\multiput(1235.00,182.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1242.00,185.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1242.00,184.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1250,188.17){\rule{1.700pt}{0.400pt}}
\multiput(1250.00,189.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1258,187.67){\rule{1.927pt}{0.400pt}}
\multiput(1258.00,187.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1266.00,187.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1266.00,188.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1274.00,186.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1274.00,185.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1282.00,191.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1282.00,192.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\put(886.0,176.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1298,186.67){\rule{1.927pt}{0.400pt}}
\multiput(1298.00,186.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1306.00,188.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1306.00,187.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1314.00,191.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1314.00,192.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1322,184.67){\rule{1.927pt}{0.400pt}}
\multiput(1322.00,184.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1330.00,186.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1330.00,185.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1337.00,191.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1337.00,190.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1345.59,192.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1344.17,194.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1353.00,183.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1353.00,182.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(1361,187.67){\rule{1.927pt}{0.400pt}}
\multiput(1361.00,188.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1369.00,188.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1369.00,187.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1377.59,193.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1376.17,194.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1385.00,184.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1385.00,183.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1393.00,187.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1393.00,186.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1401.00,191.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1401.00,190.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1409.59,195.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1408.17,196.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\put(1417,186.17){\rule{1.700pt}{0.400pt}}
\multiput(1417.00,185.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1425.00,186.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1425.00,187.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1432.00,184.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1432.00,183.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1440.00,187.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1440.00,188.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1448.00,183.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1448.00,182.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1456.00,187.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1456.00,188.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1464.00,184.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1464.00,183.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1472.00,185.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1472.00,186.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1290.0,187.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1480,184){\usebox{\plotpoint}}
\put(221,163){\usebox{\plotpoint}}
\put(221.00,163.00){\usebox{\plotpoint}}
\put(241.72,163.59){\usebox{\plotpoint}}
\put(262.44,164.18){\usebox{\plotpoint}}
\put(283.09,165.89){\usebox{\plotpoint}}
\put(303.77,167.00){\usebox{\plotpoint}}
\put(324.40,169.05){\usebox{\plotpoint}}
\put(345.03,171.00){\usebox{\plotpoint}}
\put(365.65,173.24){\usebox{\plotpoint}}
\put(386.05,176.88){\usebox{\plotpoint}}
\put(406.56,179.89){\usebox{\plotpoint}}
\put(427.06,183.01){\usebox{\plotpoint}}
\put(447.37,187.09){\usebox{\plotpoint}}
\put(467.65,191.41){\usebox{\plotpoint}}
\put(487.78,196.45){\usebox{\plotpoint}}
\put(507.92,201.48){\usebox{\plotpoint}}
\put(528.05,206.51){\usebox{\plotpoint}}
\put(548.19,211.55){\usebox{\plotpoint}}
\put(567.94,217.73){\usebox{\plotpoint}}
\put(587.69,224.01){\usebox{\plotpoint}}
\put(607.40,230.40){\usebox{\plotpoint}}
\put(627.11,236.79){\usebox{\plotpoint}}
\put(646.55,244.08){\usebox{\plotpoint}}
\put(665.85,251.69){\usebox{\plotpoint}}
\put(685.28,258.98){\usebox{\plotpoint}}
\put(704.34,267.13){\usebox{\plotpoint}}
\put(723.61,274.80){\usebox{\plotpoint}}
\put(742.53,283.26){\usebox{\plotpoint}}
\put(761.24,292.12){\usebox{\plotpoint}}
\put(780.16,300.58){\usebox{\plotpoint}}
\put(798.73,309.86){\usebox{\plotpoint}}
\put(817.29,319.15){\usebox{\plotpoint}}
\put(835.86,328.43){\usebox{\plotpoint}}
\put(854.20,338.12){\usebox{\plotpoint}}
\put(872.21,348.38){\usebox{\plotpoint}}
\put(890.23,358.64){\usebox{\plotpoint}}
\put(908.25,368.90){\usebox{\plotpoint}}
\put(926.26,379.16){\usebox{\plotpoint}}
\put(943.79,390.28){\usebox{\plotpoint}}
\put(961.17,401.61){\usebox{\plotpoint}}
\put(978.77,412.61){\usebox{\plotpoint}}
\put(996.37,423.61){\usebox{\plotpoint}}
\put(1013.49,435.31){\usebox{\plotpoint}}
\put(1030.97,446.48){\usebox{\plotpoint}}
\put(1047.70,458.77){\usebox{\plotpoint}}
\put(1064.75,470.56){\usebox{\plotpoint}}
\put(1081.36,483.02){\usebox{\plotpoint}}
\put(1098.41,494.81){\usebox{\plotpoint}}
\put(1115.02,507.26){\usebox{\plotpoint}}
\put(1131.62,519.72){\usebox{\plotpoint}}
\put(1147.31,533.23){\usebox{\plotpoint}}
\put(1163.91,545.68){\usebox{\plotpoint}}
\put(1180.01,558.76){\usebox{\plotpoint}}
\put(1196.11,571.83){\usebox{\plotpoint}}
\put(1212.14,585.00){\usebox{\plotpoint}}
\put(1228.24,598.08){\usebox{\plotpoint}}
\put(1243.41,612.23){\usebox{\plotpoint}}
\put(1259.03,625.90){\usebox{\plotpoint}}
\put(1274.65,639.56){\usebox{\plotpoint}}
\put(1290.27,653.23){\usebox{\plotpoint}}
\put(1305.89,666.90){\usebox{\plotpoint}}
\put(1320.99,681.12){\usebox{\plotpoint}}
\put(1335.79,695.61){\usebox{\plotpoint}}
\put(1350.86,709.86){\usebox{\plotpoint}}
\put(1366.02,724.02){\usebox{\plotpoint}}
\put(1380.93,738.44){\usebox{\plotpoint}}
\put(1395.85,752.85){\usebox{\plotpoint}}
\put(1410.53,767.53){\usebox{\plotpoint}}
\put(1425.19,782.22){\usebox{\plotpoint}}
\put(1439.36,797.36){\usebox{\plotpoint}}
\put(1453.67,812.38){\usebox{\plotpoint}}
\put(1468.20,827.20){\usebox{\plotpoint}}
\put(1480,840){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(221,163){\usebox{\plotpoint}}
\put(245,161.84){\rule{1.927pt}{0.800pt}}
\multiput(245.00,161.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(221.0,163.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(324,162.84){\rule{1.927pt}{0.800pt}}
\multiput(324.00,162.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(253.0,164.0){\rule[-0.400pt]{17.104pt}{0.800pt}}
\put(395,163.84){\rule{1.927pt}{0.800pt}}
\multiput(395.00,163.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(332.0,165.0){\rule[-0.400pt]{15.177pt}{0.800pt}}
\put(474,164.84){\rule{1.927pt}{0.800pt}}
\multiput(474.00,164.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(403.0,166.0){\rule[-0.400pt]{17.104pt}{0.800pt}}
\put(554,165.84){\rule{1.686pt}{0.800pt}}
\multiput(554.00,165.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(482.0,167.0){\rule[-0.400pt]{17.345pt}{0.800pt}}
\put(625,166.84){\rule{1.927pt}{0.800pt}}
\multiput(625.00,166.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(561.0,168.0){\rule[-0.400pt]{15.418pt}{0.800pt}}
\put(704,167.84){\rule{1.927pt}{0.800pt}}
\multiput(704.00,167.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(633.0,169.0){\rule[-0.400pt]{17.104pt}{0.800pt}}
\put(775,168.84){\rule{1.927pt}{0.800pt}}
\multiput(775.00,168.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(712.0,170.0){\rule[-0.400pt]{15.177pt}{0.800pt}}
\put(854,169.84){\rule{1.927pt}{0.800pt}}
\multiput(854.00,169.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(783.0,171.0){\rule[-0.400pt]{17.104pt}{0.800pt}}
\put(926,170.84){\rule{1.927pt}{0.800pt}}
\multiput(926.00,170.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(862.0,172.0){\rule[-0.400pt]{15.418pt}{0.800pt}}
\put(1005,171.84){\rule{1.927pt}{0.800pt}}
\multiput(1005.00,171.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(934.0,173.0){\rule[-0.400pt]{17.104pt}{0.800pt}}
\put(1084,172.84){\rule{1.927pt}{0.800pt}}
\multiput(1084.00,172.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1013.0,174.0){\rule[-0.400pt]{17.104pt}{0.800pt}}
\put(1155,173.84){\rule{1.927pt}{0.800pt}}
\multiput(1155.00,173.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1092.0,175.0){\rule[-0.400pt]{15.177pt}{0.800pt}}
\put(1235,174.84){\rule{1.686pt}{0.800pt}}
\multiput(1235.00,174.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1163.0,176.0){\rule[-0.400pt]{17.345pt}{0.800pt}}
\put(1306,175.84){\rule{1.927pt}{0.800pt}}
\multiput(1306.00,175.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1242.0,177.0){\rule[-0.400pt]{15.418pt}{0.800pt}}
\put(1385,176.84){\rule{1.927pt}{0.800pt}}
\multiput(1385.00,176.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1314.0,178.0){\rule[-0.400pt]{17.104pt}{0.800pt}}
\put(1464,177.84){\rule{1.927pt}{0.800pt}}
\multiput(1464.00,177.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1393.0,179.0){\rule[-0.400pt]{17.104pt}{0.800pt}}
\put(1472.0,180.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\end{picture}

